The Boolean quadratic forms and tangent law

In \cite{EjsmontLehner:2020:tangent} we study the limit sums of free commutators and anticommutators and show that the generalized tangent function $$ \frac{\tan z}{1-x\tan z} $$ describes the limit distribution. This is the generating function of the higher order tangent numbers of Carlitz and Scoville \cite[(1.6)]{CarlitzScoville:1972} which arose in connection with the enumeration of certain permutations. In the present paper we continue to study the limit of weighted sums of Boolean commutators and anticommutators and we show that the shifted generalized tangent function appears in a limit theorem. In order to do this, we shall provide an arbitrary cumulants formula of the quadratic form. We also apply this result to obtain several results in a Boolean probability theory.

==> 9 V/formulas/adjacentinnerodd.tex <==
%tikz kernelSetPartition [1,2,2,1,1,3,3,1,1,4,4,5,5,4]
\begin{tikzpicture}[scale=0.07]
\draw[thline] (2,0)--(2,7.5);
\draw[thline] (20,0)--(20,7.5);
\draw[thline] (26,0)--(26,7.5);
\draw[thline] (44,0)--(44,7.5);
\draw[thline] (50,0)--(50,7.5);
\draw[thline] (2,7.5)--(50,7.5);

\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);


\draw (32,0)--(32,4.5);
\draw (38,0)--(38,4.5);


\draw[thline] (56,0)--(56,7.5);
\draw[thline] (62,0)--(62,7.5);
\draw[thline] (80,0)--(80,7.5);
\draw[thline] (56,7.5)--(80,7.5);

\draw (68,0)--(68,4.5);
\draw (74,0)--(74,4.5);
\draw (8,4.5)--(14,4.5);
\draw (32,4.5)--(38,4.5);
\draw (68,4.5)--(74,4.5);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7]

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw[thline] (50,-9)--(50,-4.5);
\draw[thline] (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw[thline] (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\end{tikzpicture}


==> 9 V/formulas/definvolution5.tex <==
%tikz kernelSetPartition [1,2,2,3,3,2,1,4,4,1,1,5,5,1]
\begin{tikzpicture}[scale=0.07,baseline,remember picture]
\node[color=white] at (31,25) {.};
\node[color=white] at (31,-5) {.};


\draw (2,0)--(2,19);
\draw (8,0)--(8,7.5);
\draw (14,0)--(14,7.5);
\draw[style=aline] (20,0)--(20,4.5);
\draw[style=aline] (26,0)--(26,4.5);
\draw (32,0)--(32,7.5);
\draw (38,0)--(38,19);
\draw[style=bline] (44,0)--(44,4.5);
\draw[style=bline] (50,0)--(50,4.5);
\draw (56,0)--(56,19);
\draw (62,0)--(62,19);
\draw[style=bline] (68,0)--(68,4.5);
\draw[style=bline] (74,0)--(74,4.5);
\draw (80,0)--(80,19);
\draw[style=aline] (20,4.5)--(26,4.5);
\draw (8,7.5)--(32,7.5);
\draw[style=bline] (44,4.5)--(50,4.5);
\draw[style=bline] (68,4.5)--(74,4.5);
\draw (2,19)--(80,19);

%+7
\node at (23,13) {$\BL$};
\node at (45,25) {$\BR$};

    %tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7]

\draw[thick] (2,-9)--(2,-4.5);
\draw[thick] (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw(50,-9)--(50,-4.5);
\draw(56,-9)--(56,-4.5);
\draw(50,-4.5)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw[thick] (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\end{tikzpicture}



==> 9 V/formulas/definvolution6.tex <==
%tikz kernelSetPartition [1,2,2,1,1,3,3,1,1,6,6,5,5,6]
\begin{tikzpicture}[scale=0.07,baseline,remember picture]
\node[color=white] at (31,27.675) {.};
\node[color=white] at (31,-5) {.};

\draw (2,0)--(2,7.5);
\draw[style=aline] (8,0)--(8,4.5);
\draw[style=aline] (14,0)--(14,4.5);
\draw[style=aline] (8,4.5)--(14,4.5);
\draw (20,0)--(20,7.5);
\draw (26,0)--(26,7.5);
\draw[style=aline] (32,0)--(32,4.5);
\draw[style=aline] (38,0)--(38,4.5);
\draw[style=aline] (32,4.5)--(38,4.5);
\draw (44,0)--(44,7.5);
\draw (50,0)--(50,7.5);
\draw (56,0)--(56,7.5);
\draw (62,0)--(62,7.5);
\draw[style=bline] (68,0)--(68,4.5);
\draw[style=bline] (74,0)--(74,4.5);
\draw[style=bline] (68,4.5)--(74,4.5);
\draw (80,0)--(80,7.5);
\draw (2,7.5)--(50,7.5);
\draw (56,7.5)--(80,7.5);

%+7
\node at (31,13) {$\BL$};
\node at (67,13) {$\BR$};

    %tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7]

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw[thick] (50,-9)--(50,-4.5);
\draw[thick] (56,-9)--(56,-4.5);
\draw[thick] (50,-4.5)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\end{tikzpicture}


==> 9 V/formulas/definvolution7.tex <==


%latex kernelSetPartition [1,2,2,1,1,3,3,1,1,6,6,6,6,6,6]
\begin{picture}(86,10)(1,3)
\put(16,10){$\BL$}
\put(16,26){$\BR$}
\put(2,0){\line(0,1){22}}
\put(8,0){\line(0,1){7.5}}
\put(14,0){\line(0,1){7.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){7.5}}
\put(38,0){\line(0,1){22}}
\put(44,0){\line(0,1){4.5}}
\put(50,0){\line(0,1){4.5}}
\put(56,0){\line(0,1){22}}
\put(62,0){\line(0,1){22}}
\put(80,0){\line(0,1){22}}
\put(68,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){4.5}}
\put(68,4.5){\line(1,0){6}}
%\put(68,0){\line(0,1){4.5}}
%\put(74,0){\line(0,1){4.5}}
%\put(80,0){\line(0,1){4.5}}
%\put(86,0){\line(0,1){4.5}}
%
\put(8,7.5){\line(1,0){24}}
\put(44,4.5){\line(1,0){6}}
\put(20,4.5){\line(1,0){6}}
\put(2,22){\line(1,0){78}}





%\put(132,7.5){\line(1,0){48}}
\end{picture}

\vskip-1ex

    %latex kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,7]
\begin{picture}(86,3.5)(1,0)
\put(2,0){\line(0,1){4.5}}
%\put(2,-1){$1$}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(44,0){\line(0,1){4.5}}
\put(50,0){\line(0,1){4.5}}
\put(56,0){\line(0,1){4.5}}
\put(62,0){\line(0,1){4.5}}
\put(68,0){\line(0,1){4.5}}
%\put(62,0){\line(0,1){4.5}}
%\put(68,0){\line(0,1){4.5}}
%\put(74,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){4.5}}
\put(2,4.5){\line(1,0){6}}
\put(14,4.5){\line(1,0){6}}
\put(26,4.5){\line(1,0){6}}
\put(38,4.5){\line(1,0){6}}
\put(50,4.5){\line(1,0){6}}
\put(62,4.5){\line(1,0){6}}
\put(74,4.5){\line(1,0){6}}


\end{picture}

\vskip0ex

    %latex kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,7]


\begin{picture}(86,3.5)(1,0)

\put(1,0){$1$}
\put(12,0){-$1$}
\put(24,0){-$1$}
\put(38,0){$1$}
\put(47,0){-$1$}
\put(62,0){$1$}
\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

==> 9 V/formulas/exinvolutiontypeIIIa1.tex <==
% tikz kernelSetPartition [1,2,2,1,1,3,3,4,4,5,5,5,5,3,1,6,6,6,6,1]
\begin{tikzpicture}[scale=0.04]
\draw (2,0)--(2,10.5);
\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);
\draw (20,0)--(20,10.5);
\draw (26,0)--(26,10.5);
\draw (32,0)--(32,7.5);

\draw[style=aline] (38,0)--(38,7.5);
\draw[style=aline] (44,0)--(44,4.5);
\draw[style=aline] (50,0)--(50,4.5);
\draw[style=aline] (56,0)--(56,4.5);
\draw[style=aline] (62,0)--(62,4.5);
\draw[style=aline] (68,0)--(68,4.5);
\draw[style=aline] (74,0)--(74,4.5);
\draw[style=aline] (80,0)--(80,7.5);
%    
\draw[style=aline] (44,4.5)--(50,4.5);
\draw[style=aline] (56,4.5)--(74,4.5);
\draw[style=aline] (38,7.5)--(80,7.5);


\draw (86,0)--(86,10.5);
\draw (92,0)--(92,4.5);
\draw (98,0)--(98,4.5);
\draw (104,0)--(104,4.5);
\draw (110,0)--(110,4.5);
\draw (116,0)--(116,10.5);
\draw (8,4.5)--(14,4.5);
\draw (32,7.5)--(38,7.5);
\draw (92,4.5)--(110,4.5);
\draw (2,10.5)--(116,10.5);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw[thick] (26,-9)--(26,-4.5);
\draw[thick] (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw[thick] (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (29,-15) {$\pm$};
\end{tikzpicture}      

==> 9 V/formulas/exinvolutiontypeIIIa2.tex <==
% tikz kernelSetPartition [1,2,2,3,3,4,4,4,4,2,1,5,6,7,7,6,6,8,8,5]

\begin{tikzpicture}[scale=0.04]
\draw (2,0)--(2,10.5);
\draw (8,0)--(8,7.5);

\draw[style=aline] (14,0)--(14,7.5);
\draw[style=aline] (20,0)--(20,4.5);
\draw[style=aline] (26,0)--(26,4.5);
\draw[style=aline] (32,0)--(32,4.5);
\draw[style=aline] (38,0)--(38,4.5);
\draw[style=aline] (44,0)--(44,4.5);
\draw[style=aline] (50,0)--(50,4.5);
\draw[style=aline] (56,0)--(56,7.5);
%   
\draw[style=aline] (14,7.5)--(56,7.5);
\draw[style=aline] (20,4.5)--(26,4.5);
\draw[style=aline] (32,4.5)--(50,4.5);

\draw (62,0)--(62,10.5);
\draw (68,0)--(68,10.5);
\draw (74,0)--(74,7.5);
\draw (80,0)--(80,4.5);
\draw (86,0)--(86,4.5);
\draw (92,0)--(92,7.5);
\draw (98,0)--(98,7.5);
\draw (104,0)--(104,4.5);
\draw (110,0)--(110,4.5);
\draw (116,0)--(116,10.5);

\draw (8,7.5)--(14,7.5);
\draw (2,10.5)--(62,10.5);

\draw (80,4.5)--(86,4.5);
\draw (74,7.5)--(98,7.5);
\draw (104,4.5)--(110,4.5);
\draw (68,10.5)--(116,10.5);



\draw[thick] (2,-9)--(2,-4.5);
\draw[thick] (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw[thick] (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (5,-15) {$\pm$};
\end{tikzpicture}


==> 9 V/formulas/exinvolutiontypeIIIb1.tex <==
% tikz kernelSetPartition [1,2,2,1,3,4,4,5,5,5,5,3,3,1,1,6,6,6,6,1]
\begin{tikzpicture}[scale=0.04]
\draw (2,0)--(2,10.5);
\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);
\draw (20,0)--(20,10.5);

\draw[style=aline] (26,0)--(26,7.5);
\draw[style=aline] (32,0)--(32,4.5);
\draw[style=aline] (38,0)--(38,4.5);
\draw[style=aline] (44,0)--(44,4.5);
\draw[style=aline] (50,0)--(50,4.5);
\draw[style=aline] (56,0)--(56,4.5);
\draw[style=aline] (62,0)--(62,4.5);
\draw[style=aline] (68,0)--(68,7.5);
%    
\draw[style=aline] (26,7.5)--(68,7.5);
\draw[style=aline] (32,4.5)--(38,4.5);
\draw[style=aline] (44,4.5)--(62,4.5);

\draw (68,7.5)--(74,7.5);

\draw (74,0)--(74,7.5);
\draw (80,0)--(80,10.5);
\draw (86,0)--(86,10.5);
\draw (92,0)--(92,4.5);
\draw (98,0)--(98,4.5);
\draw (104,0)--(104,4.5);
\draw (110,0)--(110,4.5);
\draw (116,0)--(116,10.5);
\draw (8,4.5)--(14,4.5);
\draw (92,4.5)--(110,4.5);
\draw (2,10.5)--(116,10.5);


\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw[thick] (74,-9)--(74,-4.5);
\draw[thick] (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw[thick] (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (77,-15) {$\mp$};
\end{tikzpicture}      

==> 9 V/formulas/exinvolutiontypeIIIb2.tex <==
% tikz kernelSetPartition [1,2,2,3,3,3,3,1,1,4,4,5,6,7,7,6,6,8,8,5]

\begin{tikzpicture}[scale=0.04]
\draw[style=aline] (2,0)--(2,7.5);
\draw[style=aline] (8,0)--(8,4.5);
\draw[style=aline] (14,0)--(14,4.5);
\draw[style=aline] (20,0)--(20,4.5);
\draw[style=aline] (26,0)--(26,4.5);
\draw[style=aline] (32,0)--(32,4.5);
\draw[style=aline] (38,0)--(38,4.5);
\draw[style=aline] (44,0)--(44,7.5);
%    
\draw[style=aline] (2,7.5)--(44,7.5);
\draw[style=aline] (8,4.5)--(14,4.5);
\draw[style=aline] (20,4.5)--(38,4.5);

\draw (50,0)--(50,7.5);
\draw (56,0)--(56,4.5);
\draw (62,0)--(62,4.5);
\draw (68,0)--(68,10.5);
\draw (74,0)--(74,7.5);
\draw (80,0)--(80,4.5);
\draw (86,0)--(86,4.5);
\draw (92,0)--(92,7.5);
\draw (98,0)--(98,7.5);
\draw (104,0)--(104,4.5);
\draw (110,0)--(110,4.5);
\draw (116,0)--(116,10.5);

\draw (44,7.5)--(50,7.5);
\draw (56,4.5)--(62,4.5);
\draw (80,4.5)--(86,4.5);
\draw (74,7.5)--(98,7.5);
\draw (104,4.5)--(110,4.5);
\draw (68,10.5)--(116,10.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw[thick] (50,-9)--(50,-4.5);
\draw[thick] (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw[thick] (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (53,-15) {$\mp$};

\end{tikzpicture}


==> 9 V/formulas/exinvolutiontypeIIa.tex <==
% tikz kernelSetPartition [1,2,2,3,3,4,4,4,4,2,1,5,5,6,6,7,7,7,7,1]

\begin{tikzpicture}[scale=0.04]
\draw (2,0)--(2,10.5);
\draw (8,0)--(8,7.5);
\draw[style=aline] (14,0)--(14,7.5);
\draw[style=aline] (20,0)--(20,4.5);
\draw[style=aline] (26,0)--(26,4.5);
\draw[style=aline] (32,0)--(32,4.5);
\draw[style=aline] (38,0)--(38,4.5);
\draw[style=aline] (44,0)--(44,4.5);
\draw[style=aline] (50,0)--(50,4.5);
\draw[style=aline] (56,0)--(56,7.5);
\draw[style=aline] (14,7.5)--(56,7.5);
\draw[style=aline] (20,4.5)--(26,4.5);
\draw[style=aline] (32,4.5)--(50,4.5);
\draw[style=aline] (8,7.5)--(14,7.5);

\draw[style=bline] (62,0)--(62,10.5);
\draw[style=bline] (68,0)--(68,4.5);
\draw[style=bline] (74,0)--(74,4.5);
\draw[style=bline] (80,0)--(80,4.5);
\draw[style=bline] (86,0)--(86,4.5);
\draw[style=bline] (92,0)--(92,4.5);
\draw[style=bline] (98,0)--(98,4.5);
\draw[style=bline] (104,0)--(104,4.5);
\draw[style=bline] (110,0)--(110,4.5);
\draw[style=bline] (116,0)--(116,10.5);
\draw[style=bline] (68,4.5)--(74,4.5);
\draw[style=bline] (80,4.5)--(86,4.5);
\draw[style=bline] (92,4.5)--(110,4.5);
\draw[style=bline] (62,10.5)--(116,10.5);

\draw (2,10.5)--(62,10.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2,-9)--(2,-4.5);
\draw[thick] (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw[thick] (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (5,-15) {$\pm$};
\end{tikzpicture}


==> 9 V/formulas/exinvolutiontypeIIb.tex <==
% tikz kernelSetPartition [1,2,2,3,3,4,4,4,4,1,5,6,6,7,7,7,7,5,5,1]
\begin{tikzpicture}[scale=0.04]
\draw[style=bline] (2,0)--(2,10.5);
\draw[style=bline] (8,0)--(8,4.5);
\draw[style=bline] (14,0)--(14,4.5);
\draw[style=bline] (20,0)--(20,4.5);
\draw[style=bline] (26,0)--(26,4.5);
\draw[style=bline] (32,0)--(32,4.5);
\draw[style=bline] (38,0)--(38,4.5);
\draw[style=bline] (44,0)--(44,4.5);
\draw[style=bline] (50,0)--(50,4.5);
\draw[style=bline] (56,0)--(56,10.5);
\draw[style=bline] (2,10.5)--(56,10.5);

\draw[style=bline] (8,4.5)--(14,4.5);
\draw[style=bline] (20,4.5)--(26,4.5);
\draw[style=bline] (32,4.5)--(50,4.5);



\draw (56,10.5)--(116,10.5);

\draw[style=aline] (62,0)--(62,7.5);
\draw[style=aline] (68,0)--(68,4.5);
\draw[style=aline] (74,0)--(74,4.5);
\draw[style=aline] (80,0)--(80,4.5);
\draw[style=aline] (86,0)--(86,4.5);
\draw[style=aline] (92,0)--(92,4.5);
\draw[style=aline] (98,0)--(98,4.5);
\draw[style=aline] (104,0)--(104,7.5);
\draw[style=aline] (62,7.5)--(104,7.5);

\draw[style=aline] (68,4.5)--(74,4.5);
\draw[style=aline] (80,4.5)--(98,4.5);

\draw (104,7.5)--(110,7.5);


\draw (110,0)--(110,7.5);
\draw (116,0)--(116,10.5);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw[thick] (110,-9)--(110,-4.5);
\draw[thick] (116,-9)--(116,-4.5);

\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw[thick] (110,-4.5)--(116,-4.5);

\node at (113,-15) {$\mp$};

\end{tikzpicture}


==> 9 V/formulas/exinvolutiontypeI_1.tex <==


% tikz kernelSetPartition [1,2,2,3,3,3,3,1,1,4,4,5,5,6,6,7,7,7,7,4]
\begin{tikzpicture}[scale=0.04]
\draw[style=aline] (2,0)--(2,7.5);
\draw[style=aline] (8,0)--(8,4.5);
\draw[style=aline] (14,0)--(14,4.5);
\draw[style=aline] (20,0)--(20,4.5);
\draw[style=aline] (26,0)--(26,4.5);
\draw[style=aline] (32,0)--(32,4.5);
\draw[style=aline] (38,0)--(38,4.5);
\draw[style=aline] (44,0)--(44,7.5);
%  
\draw[style=aline] (2,7.5)--(44,7.5);
\draw[style=aline] (8,4.5)--(14,4.5);
\draw[style=aline] (20,4.5)--(38,4.5);

\draw (50,0)--(50,7.5)--(44,7.5);
\draw (56,0)--(56,7.5)--(62,7.5);

\draw[style=bline] (62,0)--(62,7.5);
\draw[style=bline] (68,0)--(68,4.5);
\draw[style=bline] (74,0)--(74,4.5);
\draw[style=bline] (80,0)--(80,4.5);
\draw[style=bline] (86,0)--(86,4.5);
\draw[style=bline] (92,0)--(92,4.5);
\draw[style=bline] (98,0)--(98,4.5);
\draw[style=bline] (104,0)--(104,4.5);
\draw[style=bline] (110,0)--(110,4.5);
\draw[style=bline] (116,0)--(116,7.5);
\draw[style=bline] (68,4.5)--(74,4.5);
\draw[style=bline] (80,4.5)--(86,4.5);
\draw[style=bline] (92,4.5)--(110,4.5);
\draw[style=bline] (62,7.5)--(116,7.5);


% tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,8,8,9,9,10,10]

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw[thick] (50,-9)--(50,-4.5);
\draw[thick] (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw[thick] (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (53,-15) {$\pm$};
\end{tikzpicture}

==> 9 V/formulas/exinvolutiontypeI_2.tex <==
% tikz kernelSetPartition [1,2,2,3,3,4,4,4,4,1,1,5,5,6,6,7,7,7,7,5]
\begin{tikzpicture}[scale=0.04]
\draw[style=bline] (2,0)--(2,7.5);
\draw[style=bline] (8,0)--(8,4.5);
\draw[style=bline] (14,0)--(14,4.5);
\draw[style=bline] (20,0)--(20,4.5);
\draw[style=bline] (26,0)--(26,4.5);
\draw[style=bline] (32,0)--(32,4.5);
\draw[style=bline] (38,0)--(38,4.5);
\draw[style=bline] (44,0)--(44,4.5);
\draw[style=bline] (50,0)--(50,4.5);
\draw[style=bline] (56,0)--(56,7.5);


\draw (62,0)--(62,7.5)--(56,7.5);
\draw (68,0)--(68,7.5)--(74,7.5);

\draw[style=aline] (74,0)--(74,7.5);
\draw[style=aline] (80,0)--(80,4.5);
\draw[style=aline] (86,0)--(86,4.5);
\draw[style=aline] (92,0)--(92,4.5);
\draw[style=aline] (98,0)--(98,4.5);
\draw[style=aline] (104,0)--(104,4.5);
\draw[style=aline] (110,0)--(110,4.5);
\draw[style=aline] (116,0)--(116,7.5);

\draw[style=bline] (8,4.5)--(14,4.5);
\draw[style=bline] (20,4.5)--(26,4.5);
\draw[style=bline] (32,4.5)--(50,4.5);
\draw[style=bline] (2,7.5)--(56,7.5);

\draw[style=aline] (80,4.5)--(86,4.5);
\draw[style=aline] (92,4.5)--(110,4.5);
\draw[style=aline] (74,7.5)--(116,7.5);


% tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,8,8,9,9,10,10]

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw[thick] (62,-9)--(62,-4.5);
\draw[thick] (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\draw[thick] (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (65,-15) {$\mp$};

\end{tikzpicture}



==> 9 V/formulas/inneroddfig.tex <==
 %tikz kernelSetPartition [1,2,2,1,1,3,4,4,4,3,3,6,7,7,6,6,8,8,6,6,9,9,6,6,10,10,11,11,11] 
\begin{tikzpicture}[scale=0.05]
\draw[thline] (2,0)--(2,7.5);
\draw[thline] (20,0)--(20,7.5);
\draw[thline] (26,0)--(26,7.5);
\draw[thline] (2,7.5)--(26,7.5);

\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);

\draw (32,0)--(32,7.5);
\draw (56,0)--(56,7.5);
\draw (62,0)--(62,7.5);
\draw (32,7.5)--(62,7.5);

\draw[thline] (38,0)--(38,4.5);
\draw[thline] (44,0)--(44,4.5);
\draw[thline] (50,0)--(50,4.5);

\draw[thline] (68,0)--(68,7.5);
\draw[thline] (86,0)--(86,7.5);
\draw[thline] (92,0)--(92,7.5);
\draw[thline] (110,0)--(110,7.5);
\draw[thline] (116,0)--(116,7.5);
\draw[thline] (134,0)--(134,7.5);
\draw[thline] (140,0)--(140,7.5);
\draw[thline] (68,7.5)--(140,7.5);

\draw (74,0)--(74,4.5);
\draw (80,0)--(80,4.5);

\draw (98,0)--(98,4.5);
\draw (104,0)--(104,4.5);

\draw (122,0)--(122,4.5);
\draw (128,0)--(128,4.5);

\draw (146,0)--(146,4.5);
\draw (152,0)--(152,4.5);

\draw[thline] (158,0)--(158,4.5);
\draw[thline] (164,0)--(164,4.5);
\draw[thline] (170,0)--(170,4.5);
\draw[thline] (158,4.5)--(170,4.5);

\draw (8,4.5)--(14,4.5);
\draw (38,4.5)--(50,4.5);
\draw (74,4.5)--(80,4.5);
\draw (98,4.5)--(104,4.5);
\draw (122,4.5)--(128,4.5);
\draw (146,4.5)--(152,4.5);
\end{tikzpicture}

==> 9 V/formulas/inneroddfig1.tex <==
 %tikz kernelSetPartition [1,2,2,1,1,3,4,4,4,3,3,6,7,7,6,6,8,8,6,6,9,9,6,6,10,10,11,11,11] 
\begin{tikzpicture}[scale=0.05]
\draw (2,0)--(2,7.5);
\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);
\draw (20,0)--(20,7.5);
\draw (26,0)--(26,7.5);
\draw (32,0)--(32,7.5);
\draw (38,0)--(38,4.5);
\draw (44,0)--(44,4.5);
\draw (50,0)--(50,4.5);
\draw (56,0)--(56,7.5);
\draw (62,0)--(62,7.5);
\draw (68,0)--(68,7.5);
\draw (74,0)--(74,4.5);
\draw (80,0)--(80,4.5);
\draw (86,0)--(86,7.5);
\draw (92,0)--(92,7.5);
\draw (98,0)--(98,4.5);
\draw (104,0)--(104,4.5);
\draw (110,0)--(110,7.5);
\draw (116,0)--(116,7.5);
\draw (122,0)--(122,4.5);
\draw (128,0)--(128,4.5);
\draw (134,0)--(134,7.5);
\draw (140,0)--(140,7.5);
\draw (146,0)--(146,4.5);
\draw (152,0)--(152,4.5);
\draw (158,0)--(158,4.5);
\draw (164,0)--(164,4.5);
\draw (170,0)--(170,4.5);
\draw (8,4.5)--(14,4.5);
\draw (2,7.5)--(26,7.5);
\draw (38,4.5)--(50,4.5);
\draw (32,7.5)--(62,7.5);
\draw (74,4.5)--(80,4.5);
\draw (98,4.5)--(104,4.5);
\draw (122,4.5)--(128,4.5);
\draw (68,7.5)--(140,7.5);
\draw (146,4.5)--(152,4.5);
\draw (158,4.5)--(170,4.5);
\end{tikzpicture}

==> 9 V/formulas/inneroddfig2.tex <==


%latex kernelSetPartition [1,2,2,1,1,3,3,1,1,6,6,6,6,6,6]
\begin{picture}(86,6.5)(1,0)
\put(2,0){\line(0,1){7.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){7.5}}
\put(26,0){\line(0,1){7.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(44,0){\line(0,1){7.5}}
\put(50,0){\line(0,1){7.5}}
%\put(56,0){\line(0,1){4.5}}
\put(61,0.5){$\cdots$}
%\put(62,0){\line(0,1){4.5}}
%\put(68,0){\line(0,1){4.5}}
%\put(74,0){\line(0,1){4.5}}
%\put(80,0){\line(0,1){4.5}}
%\put(86,0){\line(0,1){4.5}}
%
\put(8,4.5){\line(1,0){6}}
\put(32,4.5){\line(1,0){6}}
\put(2,7.5){\line(1,0){48}}
%\put(56,4.5){\line(1,0){30}}
\end{picture}

\vskip-1ex

    %latex kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,7]
\begin{picture}(86,3.5)(1,0)
\put(2,0){\line(0,1){4.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(44,0){\line(0,1){4.5}}
{
  \linethickness{\thick}
\put(50,0){\line(0,1){4.5}}
\put(56,0){\line(0,1){4.5}}
\put(50,4.5){\line(1,0){6}}
}
\put(61,0.5){$\cdots$}
%\put(62,0){\line(0,1){4.5}}
%\put(68,0){\line(0,1){4.5}}
%\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){4.5}}
\put(86,0){\line(0,1){4.5}}
\put(2,4.5){\line(1,0){6}}
\put(14,4.5){\line(1,0){6}}
\put(26,4.5){\line(1,0){6}}
\put(38,4.5){\line(1,0){6}}
%\put(62,4.5){\line(1,0){6}}
\put(80,4.5){\line(1,0){6}}
\end{picture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

==> 9 V/formulas/involutiontypeIIIa_color.tex <==
\begin{picture}(86,20)(-14,3)
\put(2,0){\line(0,1){16}}
  \put(11,0){\line(0,1){10}}
  \put(11,10){\line(1,0){9}}
{\color{red}
  \put(20,0){\line(0,1){10}}
  \put(20,10){\line(1,0){52}}
  \put(20,0){\line(1,0){52}}
  \put(22,5){\line(1,1){4}}  
  \multiput(22,1)(5,0){9}{\line(1,1){8}}  
  \put(67,1){\line(1,1){3.5}}  
  \put(72,0){\line(0,1){10}}  
}
  \put(81,0){\line(0,1){16}}
  \put(2,16){\line(1,0){81}}
\multiput(-20,16)(5,0){25}{\line(1,0){3}}
\end{picture}


\begin{picture}(86,3.5)

\put(0,0){$\pm X Y$}
%\put(12,0){$Y$}
%\put(24,0){-$1$}
%\put(38,0){$1$}
%\put(47,0){-$1$}
%\put(62,0){$1$}
%\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> 9 V/formulas/involutiontypeIIIb_color.tex <==

\begin{picture}(86,20)(-14,3)
\put(2,0){\line(0,1){16}}
  \put(72,0){\line(0,1){10}}
  \put(63,10){\line(1,0){9}}
{\color{red}
  \put(11,0){\line(0,1){10}}
  \put(11,10){\line(1,0){52}}
  \put(11,0){\line(1,0){52}}
  \put(13,5){\line(1,1){4}}  
  \multiput(13,1)(5,0){9}{\line(1,1){8}}  
  \put(58,1){\line(1,1){3.5}}  
  \put(63,0){\line(0,1){10}}  
}
  \put(81,0){\line(0,1){16}}
  \put(2,16){\line(1,0){81}}
\multiput(-20,16)(5,0){25}{\line(1,0){3}}
\end{picture}

%\vskip-1ex

    %latex kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,7]

    %latex kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,7]


\begin{picture}(86,3.5)

\put(72,0){$\mp Y X$}
%\put(12,0){$Y$}
%\put(24,0){-$1$}
%\put(38,0){$1$}
%\put(47,0){-$1$}
%\put(62,0){$1$}
%\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> 9 V/formulas/involutiontypeIIa.tex <==
%\usetikzlibrary{backgrounds}

\begin{tikzpicture}[scale=0.5]
\draw [white] (0,3.5) circle (0);
    \path [afill,thick] (1.8,0) rectangle (7.0,1.2);
    \path [bfill,thick] (7.6,0) rectangle (12.8,1.8);
\draw [thick] (0.25,0)--(0.25,1.8)--(7.6,1.8);
\draw [thick] (0.9,0)--(0.9,1.2)--(1.8,1.2);

\draw[white,fill=white] (4.5,0.6) circle (0.5); 
  \node at (4.5,0.6) {$A$};

\draw[white,fill=white] (10.3,0.9) circle (0.5); 
  \node at (10.3,0.9) {$B$};
\node at (0.2,-0.5){$\pm X Y$};
\end{tikzpicture}

==> 9 V/formulas/involutiontypeIIa_color.tex <==
\begin{picture}(132,15)(-14,3)
  \put(0,0){\line(0,1){18}}
 \put(0,18){\line(1,0){80}}
  \put(9,0){\line(0,1){12}}
  \put(9,12){\line(1,0){9}}
{\color{red}
  \put(18,0){\line(0,1){12}}
  \put(18,12){\line(1,0){52}}
  \put(18,0){\line(1,0){52}}
  \put(20,5){\line(1,1){5}}  
  \multiput(20,1)(5,0){3}{\line(1,1){9}}  
  \put(35,1){\line(1,1){3.5}}  
  \put(39,1.5){$A$}
  \put(50,5){\line(1,1){5}}  
  \multiput(50,1)(5,0){3}{\line(1,1){9}}  
  \put(65,1){\line(1,1){3.5}}  
  \put(70,0){\line(0,1){12}}  
}
%
{\color{green}
  \put(76,0){\line(0,1){18}}
  \put(76,18){\line(1,0){52}}
  \put(76,0){\line(1,0){52}}
  \put(78,5.5){\line(1,1){9}}  
  \put(78,9.5){\line(1,1){5}}  
  \multiput(78,1)(5,0){2}{\line(1,1){14}}
  \put(88,1){\line(1,1){9}}
  \put(93,1){\line(1,1){3.5}}  
  \put(97,3.5){$B$}
  \put(108,5){\line(1,1){10}}  
  \put(108,9.5){\line(1,1){5}}  
  \multiput(108,1)(5,0){2}{\line(1,1){14}}  
  \put(118,1){\line(1,1){9}}
  \put(123,1){\line(1,1){3.5}}  
  \put(128,0){\line(0,1){18}}  
}
\end{picture}


\begin{picture}(132,20)

\put(0,0){$\pm X Y$}
%\put(12,0){$Y$}
%\put(24,0){-$1$}
%\put(38,0){$1$}
%\put(47,0){-$1$}
%\put(62,0){$1$}
%\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> 9 V/formulas/involutiontypeIIb.tex <==
%\usetikzlibrary{backgrounds}

\begin{tikzpicture}[scale=0.5]
\draw [white] (0,3.5) circle (0);
    \path [bfill,thick] (0,0) rectangle (5.2,1.8);
    \path [afill,thick] (5.8,0) rectangle (11.0,1.2);
\draw [thick] (12.55,0)--(12.55,1.8)--(5.2,1.8);
\draw [thick] (11.9,0)--(11.9,1.2)--(11.0,1.2);

\draw[white,fill=white] (2.6,0.9) circle (0.5); 
  \node at (2.6,0.85) {$B$};

\draw[white,fill=white] (8.5,0.6) circle (0.5); 
  \node at (8.5,0.6) {$A$};
\node at (11.9,-0.5){$\mp Y X$};
\end{tikzpicture}

==> 9 V/formulas/involutiontypeIIb_color.tex <==
\begin{picture}(132,15)(-14,3)
{\color{green}
  \put(0,0){\line(0,1){18}}
  \put(0,18){\line(1,0){52}}
  \put(0,0){\line(1,0){52}}
  \put(2,5.5){\line(1,1){9}}  
  \put(2,9.5){\line(1,1){5}}  
  \multiput(2,1)(5,0){2}{\line(1,1){14}}
  \put(12,1){\line(1,1){9}}
  \put(17,1){\line(1,1){3.5}}  
  \put(21,3.5){$B$}
  \put(32,5){\line(1,1){10}}  
  \put(32,9.5){\line(1,1){5}}  
  \multiput(32,1)(5,0){2}{\line(1,1){14}}  
  \put(42,1){\line(1,1){9}}
  \put(47,1){\line(1,1){3.5}}  
  \put(52,0){\line(0,1){18}}  
}

{\color{red}
  \put(58,0){\line(0,1){12}}
  \put(58,12){\line(1,0){52}}
  \put(58,0){\line(1,0){52}}
  \put(60,5){\line(1,1){5}}  
  \multiput(60,1)(5,0){3}{\line(1,1){9}}  
  \put(75,1){\line(1,1){3.5}}  
  \put(79,1.5){$A$}
  \put(90,5){\line(1,1){5}}  
  \multiput(90,1)(5,0){3}{\line(1,1){9}}  
  \put(105,1){\line(1,1){3.5}}  
  \put(110,0){\line(0,1){12}}  
}
%
 \put(48,18){\line(1,0){80}}
  \put(128,0){\line(0,1){18}}

  \put(119,0){\line(0,1){12}}
  \put(110,12){\line(1,0){9}}


\end{picture}


\begin{picture}(132,20)

\put(124,0){$\mp Y X$}
%\put(12,0){$Y$}
%\put(24,0){-$1$}
%\put(38,0){$1$}
%\put(47,0){-$1$}
%\put(62,0){$1$}
%\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> 9 V/formulas/involutiontypeI_1.tex <==
%\usetikzlibrary{backgrounds}

\begin{tikzpicture}[scale=0.5]
    \path [afill,thick] (0,0) rectangle (5.2,1.2);
    \path [bfill,thick] (8.0,0) rectangle (13.2,1.2);
\draw [thick] (5.2,1.2)--(6.3,1.2)--(6.3,0);
\draw [thick] (8.0,1.2)--(6.9,1.2)--(6.9,0);

\draw[white,fill=white] (2.5,0.6) circle (0.5); 
  \node at (2.5,0.6) {$A$};

\draw[white,fill=white] (10.5,0.6) circle (0.5); 
  \node at (10.5,0.6) {$B$};
\node at (6.35,-0.5){$\pm X Y$};

\node[color=white] at (1,2) {.};
\end{tikzpicture}

==> 9 V/formulas/involutiontypeI_1_color.tex <==
\begin{picture}(132,15)(-14,3)
{\color{red}
  \put(0,0){\line(0,1){12}}
  \put(0,12){\line(1,0){52}}
  \put(0,0){\line(1,0){52}}
  \put(2,5){\line(1,1){5}}  
  \multiput(2,1)(5,0){3}{\line(1,1){9}}  
  \put(17,1){\line(1,1){3.5}}  
  \put(21,1.5){$A$}
  \put(32,5){\line(1,1){5}}  
  \multiput(32,1)(5,0){3}{\line(1,1){9}}  
  \put(47,1){\line(1,1){3.5}}  
  \put(52,0){\line(0,1){12}}  
}
  \put(52,12){\line(1,0){9}}
  \put(61,0){\line(0,1){12}}

  \put(71,0){\line(0,1){12}}
  \put(71,12){\line(1,0){9}}
{\color{green}
  \put(80,0){\line(0,1){12}}
  \put(80,12){\line(1,0){52}}
  \put(80,0){\line(1,0){52}}
  \put(82,5){\line(1,1){5}}  
  \multiput(82,1)(5,0){3}{\line(1,1){9}}
  \put(97,1){\line(1,1){3.5}}  
  \put(101,1.5){$B$}
  \put(112,5){\line(1,1){5}}  
  \multiput(112,1)(5,0){3}{\line(1,1){9}}  
  \put(127,1){\line(1,1){3.5}}  
  \put(132,0){\line(0,1){12}}  
}
\end{picture}


\begin{picture}(132,20)

\put(60,0){$\pm X Y$}
%\put(12,0){$Y$}
%\put(24,0){-$1$}
%\put(38,0){$1$}
%\put(47,0){-$1$}
%\put(62,0){$1$}
%\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> 9 V/formulas/involutiontypeI_2.tex <==
\begin{tikzpicture}[scale=0.5]
    \path [bfill,thick] (0,0) rectangle (5.2,1.2);
    \path [afill,thick] (8.0,0) rectangle (13.2,1.2);
\draw [thick] (5.2,1.2)--(6.3,1.2)--(6.3,0);
\draw [thick] (8.0,1.2)--(6.9,1.2)--(6.9,0);

\draw[white,fill=white] (2.5,0.6) circle (0.5); 
  \node at (2.5,0.6) {$B$};

\draw[white,fill=white] (10.5,0.6) circle (0.5); 
  \node at (10.5,0.6) {$A$};
\node at (6.35,-0.5){$\mp Y X$};

\node[color=white] at (1,2) {.};
\end{tikzpicture}

==> 9 V/formulas/involutiontypeI_2_color.tex <==
\begin{picture}(132,15)(-14,3)
{\color{green}
  \put(0,0){\line(0,1){12}}
  \put(0,12){\line(1,0){52}}
  \put(0,0){\line(1,0){52}}
  \put(2,5){\line(1,1){5}}  
  \multiput(2,1)(5,0){3}{\line(1,1){9}}  
  \put(17,1){\line(1,1){3.5}}  
  \put(21,1.5){$B$}
  \put(32,5){\line(1,1){5}}  
  \multiput(32,1)(5,0){3}{\line(1,1){9}}  
  \put(47,1){\line(1,1){3.5}}  
  \put(52,0){\line(0,1){12}}  
}
  \put(61,0){\line(0,1){12}}
  \put(52,12){\line(1,0){9}}

  \put(71,0){\line(0,1){12}}
  \put(71,12){\line(1,0){9}}
{\color{red}
  \put(80,0){\line(0,1){12}}
  \put(80,12){\line(1,0){52}}
  \put(80,0){\line(1,0){52}}
  \put(82,5){\line(1,1){5}}  
  \multiput(82,1)(5,0){3}{\line(1,1){9}}
  \put(97,1){\line(1,1){3.5}}  
  \put(101,1.5){$A$}
  \put(112,5){\line(1,1){5}}  
  \multiput(112,1)(5,0){3}{\line(1,1){9}}  
  \put(127,1){\line(1,1){3.5}}  
  \put(132,0){\line(0,1){12}}  
}
\end{picture}

\begin{picture}(132,20)

\put(60,0){$\mp Y X$}

%\put(12,0){$Y$}
%\put(24,0){-$1$}
%\put(38,0){$1$}
%\put(47,0){-$1$}
%\put(62,0){$1$}
%\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> 9 V/formulas/minpartition1.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
  \put(26,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
\put(28.0,0){$\cdots$}
  \put(8,4.5){\line(1,0){6}}
  \put(20,4.5){\line(1,0){6}}
%  \put(32,4.5){\line(1,0){6}}
  \put(44,4.5){\line(1,0){6}}
 % \put(2,10){\line(1,0){54}}
\end{picture}

==> 9 V/formulas/minpartition10.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)
      \put(-45,0){$ \pi\geq $}
      % \put(45,-25){$\onemulti$}
         \put(5,-25){ext}
         \put(100,-25){ext}
      \put(-22,0){\line(0,1){4.5}}
      \put(-20,0){$\cdots$}
   \put(-4,0){\line(0,1){4.5}}
   \put(2,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(4.0,0){$\cdots$}
 
  \put(20,0){\line(0,1){4.5}}
  %\put(26,-10){\line(0,1){4.5}}
  \put(26,0){\line(0,1){4.5}}
  %\put(38,0){\line(0,1){4.5}}
  \put(28.0,0){$\cdots$}
  \put(44,0){\line(0,1){4.5}}
   \put(50,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(52,0){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(68,0){\line(0,1){4.5}}
    \put(74,0){\line(0,1){4.5}}
      \put(76,0){$\cdots$}
   \put(92,0){\line(0,1){4.5}}
       \put(98,0){\line(0,1){4.5}}
      \put(100,0){$\cdots$}
   \put(116,0){\line(0,1){4.5}}
        \put(122,0){\line(0,1){4.5}}
      \put(124,0){$\cdots$}
   \put(140,0){\line(0,1){4.5}}
      
       
     
      \put(-22,-10){\line(0,1){4.5}}
      \put(-20,-10){$\cdots$}
   \put(-4,-10){\line(0,1){4.5}}
   \put(2,-10){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(4.0,-10){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(20,-10){\line(0,1){4.5}}
  %\put(26,-10){\line(0,1){4.5}}
  \put(26,-10){\line(0,1){4.5}}
  %\put(38,-10){\line(0,1){4.5}}
  \put(28.0,-10){$\cdots$}
  \put(44,-10){\line(0,1){4.5}}
   \put(50,-10){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(52,-10){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(68,-10){\line(0,1){4.5}}
    \put(74,-10){\line(0,1){4.5}}
      \put(76,-10){$\cdots$}
   \put(92,-10){\line(0,1){4.5}}
       \put(98,-10){\line(0,1){4.5}}
      \put(100,-10){$\cdots$}
   \put(116,-10){\line(0,1){4.5}}
        \put(122,-10){\line(0,1){4.5}}
      \put(124,-10){$\cdots$}
   \put(140,-10){\line(0,1){4.5}}
   
   
        
       
       
  \put(-22,4.5){\line(1,0){24}}
  \put(20,4.5){\line(1,0){30}}
  \put(68,4.5){\line(1,0){30}}
    \put(116,4.5){\line(1,0){24}}
 % \put(44,4.5){\line(1,0){6}}
 
 
   \put(2,-5.5){\line(1,0){18}}
  \put(50,-5.5){\line(1,0){18}}
    \put(98,-5.5){\line(1,0){18}}
 
 
   %\put(-40,0){$\pi \geq$}
    %  \put(-40,-10){$\onemulti =$}
      \end{picture}

==> 9 V/formulas/minpartition12.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)
 \put(-45,0){$ \pi\geq $}

   \put(-22,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(-20.0,0){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(-4,0){\line(0,1){4.5}}
  \put(2,0){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(16.0,0){$\cdots$}
  \put(32,0){\line(0,1){4.5}}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}} 
     \put(56,0){\line(0,1){4.5}}
   \put(62,0){\line(0,1){4.5}}
  \put(64,0){$\cdots$}
   \put(80,0){\line(0,1){4.5}}
   \put(86,0){\line(0,1){4.5}}
    \put(92,0){\line(0,1){4.5}}
     \put(98,0){\line(0,1){4.5}}
       \put(100,0){$\cdots$}
       \put(116,0){\line(0,1){4.5}}    
       
       
   \put(-22,-10){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(-20.0,-10){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(-4,-10){\line(0,1){4.5}}
  \put(2,-10){\line(0,1){4.5}}
  \put(8,-10){\line(0,1){4.5}}
  \put(14,-10){\line(0,1){4.5}}
  \put(16.0,-10){$\cdots$}
  \put(32,-10){\line(0,1){4.5}}
  \put(38,-10){\line(0,1){4.5}}
  \put(44,-10){\line(0,1){4.5}}
%   \put(64.0,0){$\cdots$}
%\put(74,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}} 
     \put(56,-10){\line(0,1){4.5}}
   \put(62,-10){\line(0,1){4.5}}
  \put(64,-10){$\cdots$}
   \put(80,-10){\line(0,1){4.5}}
   \put(86,-10){\line(0,1){4.5}}
    \put(92,-10){\line(0,1){4.5}}
     \put(98,-10){\line(0,1){4.5}}
       \put(100,-10){$\cdots$}
       \put(116,-10){\line(0,1){4.5}}      
       
       
  \put(2,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
  \put(60,4.5){\line(1,0){6}}
    \put(102,4.5){\line(1,0){6}}
 % \put(44,4.5){\line(1,0){6}}
 
 
   \put(-22,-5.5){\line(1,0){24}}
  \put(8,-5.5){\line(1,0){30}}
    \put(44,-5.5){\line(1,0){30}}
 \put(108,-5.5){\line(1,0){24}}
 
   %\put(-40,0){$\pi \geq$}
    %  \put(-40,-10){$\onemulti =$}
      \end{picture}

==> 9 V/formulas/minpartition13.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)
\put(-45,0){$ \pi\geq $}
   \put(-22,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(-20.0,0){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(-4,0){\line(0,1){4.5}}
  \put(2,0){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(16.0,0){$\cdots$}
  \put(32,0){\line(0,1){4.5}}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
%   \put(64.0,0){$\cdots$}
%\put(74,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){4.5}} 
     \put(72,0){\line(0,1){4.5}}
   \put(78,0){\line(0,1){4.5}}
  \put(80,0){$\cdots$}
   \put(96,0){\line(0,1){4.5}}
   \put(102,0){\line(0,1){4.5}}
    \put(108,0){\line(0,1){4.5}}
     \put(114,0){\line(0,1){4.5}}
       \put(116,0){$\cdots$}
       \put(132,0){\line(0,1){4.5}}    
       
       
   \put(-22,-10){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(-20.0,-10){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(-4,-10){\line(0,1){4.5}}
  \put(2,-10){\line(0,1){4.5}}
  \put(8,-10){\line(0,1){4.5}}
  \put(14,-10){\line(0,1){4.5}}
  \put(16.0,-10){$\cdots$}
  \put(32,-10){\line(0,1){4.5}}
  \put(38,-10){\line(0,1){4.5}}
   \put(48.0,-10){$\cdots$}
    % \put(80.0,-10){$\cdots$}
  \put(72,-10){\line(0,1){4.5}}
   \put(78,-10){\line(0,1){4.5}}
  \put(80,-10){$\cdots$}
   \put(96,-10){\line(0,1){4.5}}
   \put(102,-10){\line(0,1){4.5}}
    \put(108,-10){\line(0,1){4.5}}
     \put(114,-10){\line(0,1){4.5}}
       \put(116,-10){$\cdots$}
       \put(132,-10){\line(0,1){4.5}}       
       
       
  \put(2,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
  \put(66,4.5){\line(1,0){6}}
    \put(102,4.5){\line(1,0){6}}
 % \put(44,4.5){\line(1,0){6}}
 
 
   \put(-22,-5.5){\line(1,0){24}}
  \put(8,-5.5){\line(1,0){30}}
    \put(72,-5.5){\line(1,0){30}}
 \put(108,-5.5){\line(1,0){24}}
 
   %\put(-40,0){$\pi \geq$}
    %  \put(-40,-10){$\onemulti =$}
      \end{picture}

==> 9 V/formulas/minpartition1c.tex <==
%latex kernelSetPartition [1,1,2,2,1]
\begin{picture}(42,6.5)(1,0)
  \put(1,0){\line(0,1){7.5}}
  \put(6,0){\line(0,1){7.5}}
  % \put(14,0){\line(0,1){4.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(8,0){$\cdots$}
  \put(24,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(6,7.5){\line(1,0){18}}
    \put(30,0){\line(0,1){7.5}}
  \put(36,0){\line(0,1){7.5}}
    \put(42,0){\line(0,1){7.5}}
    \put(30,7.5){\line(1,0){12}}
\end{picture}

==> 9 V/formulas/minpartition1d.tex <==
%latex kernelSetPartition [1,1,2,2,1]
\begin{picture}(42,6.5)(1,0)
  \put(0,0){\line(0,1){7.5}}
  \put(6,0){\line(0,1){7.5}}
  \put(12,0){\line(0,1){7.5}}
  \put(18,0){\line(0,1){7.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(20,0){$\cdots$}
 % \put(24,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(18,7.5){\line(1,0){18}}
   % \put(30,0){\line(0,1){7.5}}
  \put(36,0){\line(0,1){7.5}}
    \put(42,0){\line(0,1){7.5}}
    \put(0,7.5){\line(1,0){12}}
\end{picture}

==> 9 V/formulas/minpartition1f.tex <==
\begin{picture}(42,6.5)(1,0)
  \put(1,0){\line(0,1){7.5}}
  \put(6,0){\line(0,1){7.5}}
  % \put(14,0){\line(0,1){4.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(8,0){$\cdots$}
  \put(24,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(6,7.5){\line(1,0){18}}
    \put(30,0){\line(0,1){7.5}}
  \put(36,0){\line(0,1){7.5}}
    \put(42,0){\line(0,1){7.5}}
    \put(30,7.5){\line(1,0){6}}
\end{picture}

==> 9 V/formulas/minpartition1g.tex <==
\begin{picture}(42,6.5)(1,0)
  \put(0,0){\line(0,1){7.5}}
  \put(6,0){\line(0,1){7.5}}
  \put(12,0){\line(0,1){7.5}}
  \put(18,0){\line(0,1){7.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(20,0){$\cdots$}
 % \put(24,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(18,7.5){\line(1,0){18}}
   % \put(30,0){\line(0,1){7.5}}
  \put(36,0){\line(0,1){7.5}}
    \put(42,0){\line(0,1){7.5}}
    \put(6,7.5){\line(1,0){6}}
\end{picture}

==> 9 V/formulas/minpartition1h.tex <==
\begin{picture}(36,6.5)(1,0)
  \put(0,0){\line(0,1){7.5}}
  \put(6,0){\line(0,1){7.5}}
  \put(12,0){\line(0,1){7.5}}
  \put(18,0){\line(0,1){7.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(20,0){$\cdots$}
 % \put(24,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(18,7.5){\line(1,0){18}}
   % \put(30,0){\line(0,1){7.5}}
  \put(36,0){\line(0,1){7.5}}
 %   \put(42,0){\line(0,1){7.5}}
    \put(0,7.5){\line(1,0){12}}
\end{picture}

==> 9 V/formulas/minpartition1i.tex <==
\begin{picture}(42,6.5)(1,0)
 % \put(1,0){\line(0,1){7.5}}
  \put(0,0){\line(0,1){7.5}}
  % \put(14,0){\line(0,1){4.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(2,0){$\cdots$}
  \put(18,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(0,7.5){\line(1,0){18}}
    \put(24,0){\line(0,1){7.5}}
  \put(30,0){\line(0,1){7.5}}
    \put(36,0){\line(0,1){7.5}}
    \put(24,7.5){\line(1,0){12}}
\end{picture}

==> 9 V/formulas/minpartition1j.tex <==
\begin{picture}(36,6.5)(1,0)
  \put(0,0){\line(0,1){7.5}}
  \put(6,0){\line(0,1){7.5}}
  \put(12,0){\line(0,1){7.5}}
  \put(18,0){\line(0,1){7.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(20,0){$\cdots$}
 % \put(24,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(18,7.5){\line(1,0){18}}
   % \put(30,0){\line(0,1){7.5}}
  \put(36,0){\line(0,1){7.5}}
 %   \put(42,0){\line(0,1){7.5}}
    \put(6,7.5){\line(1,0){6}}
\end{picture}

==> 9 V/formulas/minpartition1k.tex <==
\begin{picture}(42,6.5)(1,0)
 % \put(1,0){\line(0,1){7.5}}
  \put(0,0){\line(0,1){7.5}}
  % \put(14,0){\line(0,1){4.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(2,0){$\cdots$}
  \put(18,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(0,7.5){\line(1,0){18}}
    \put(24,0){\line(0,1){7.5}}
  \put(30,0){\line(0,1){7.5}}
    \put(36,0){\line(0,1){7.5}}
    \put(24,7.5){\line(1,0){6}}
\end{picture}

==> 9 V/formulas/minpartition2.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
\end{picture}

==> 9 V/formulas/minpartition3.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(2,5){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
    \put(62,0){\line(0,1){4.5}}
  \put(68,0){\line(0,1){4.5}}
  \put(70,0){$\cdots$}
    \put(85,0){\line(0,1){4.5}}
  \put(91,0){\line(0,1){4.5}}
  
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
 \put(50,4.5){\line(1,0){6}}
  \put(62,4.5){\line(1,0){6}}
  \put(85,4.5){\line(1,0){6}}
  
  
  %singelton 
     \put(2,8){\line(0,1){10}}
   \put(44,8){\line(0,1){10}}
   \put(2,18){\line(1,0){42}}
   \put(2,8){\line(1,0){42}}
   \put(21.5,9){A}
   
   \put(50,8){\line(0,1){4.5}}
   \put(56,8){\line(0,1){10}}
   \put(91,8){\line(0,1){10}}
   \put(56,18){\line(1,0){35}}
   \put(56,8){\line(1,0){35}}
   \put(70,9){B}
\end{picture}

==> 9 V/formulas/minpartition4.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(2,5){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
 %   \put(62,0){\line(0,1){4.5}}
  %\put(68,0){\line(0,1){4.5}}
  %\put(70,0){$\cdots$}
   % \put(85,0){\line(0,1){4.5}}
  %\put(91,0){\line(0,1){4.5}}
  
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
 \put(50,4.5){\line(1,0){6}}
 % \put(62,4.5){\line(1,0){6}}
  %\put(85,4.5){\line(1,0){6}}
  
  
  %singelton 
     \put(2,8){\line(0,1){10}}
   \put(44,8){\line(0,1){10}}
   \put(2,18){\line(1,0){42}}
   \put(2,8){\line(1,0){42}}
   \put(21.5,9){A}
   
   \put(50,8){\line(0,1){4.5}}
   \put(56,8){\line(0,1){4.5}}
   \put(73,8){\line(0,1){4.5}}
   \put(79,8){\line(0,1){4.5}}
    \put(85,8){\line(0,1){4.5}}
   \put(50,13){\line(1,0){35}}
   \put(57.5,0){$\cdots$}
     \put(73,0){\line(0,1){4.5}}
  \put(79,0){\line(0,1){4.5}}
    \put(73,4.5){\line(1,0){6}}
       \put(85,0){\line(0,1){4.5}}
  \put(91,0){\line(0,1){4.5}}
    \put(85,4.5){\line(1,0){6}}
\put(92.5,0){$\cdots$}
    \put(108,0){\line(0,1){4.5}}
  \put(114,0){\line(0,1){4.5}}
      \put(108,4.5){\line(1,0){6}}
      
      
      
        \put(91,8){\line(0,1){10}}
   \put(114,8){\line(0,1){10}}
   \put(91,18){\line(1,0){23}}
   \put(91,8){\line(1,0){23}}
   \put(100,9){B}
\end{picture}

==> 9 V/formulas/minpartition5.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(2,5){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
 %   \put(62,0){\line(0,1){4.5}}
  %\put(68,0){\line(0,1){4.5}}
  %\put(70,0){$\cdots$}
   % \put(85,0){\line(0,1){4.5}}
  %\put(91,0){\line(0,1){4.5}}
  
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
 \put(50,4.5){\line(1,0){6}}
 % \put(62,4.5){\line(1,0){6}}
  %\put(85,4.5){\line(1,0){6}}
  
  
  %singelton 
     \put(2,8){\line(0,1){10}}
   \put(44,8){\line(0,1){10}}
   \put(2,18){\line(1,0){42}}
   \put(2,8){\line(1,0){42}}
   \put(21.5,9){A}
   
   \put(50,8){\line(0,1){4.5}}
   \put(56,8){\line(0,1){4.5}}
   \put(73,8){\line(0,1){4.5}}
   \put(79,8){\line(0,1){4.5}}
    %\put(85,8){\line(0,1){4.5}}
   \put(50,13){\line(1,0){29.5}}
   \put(57.5,0){$\cdots$}
     \put(73,0){\line(0,1){4.5}}
  \put(79,0){\line(0,1){4.5}}
    \put(73,4.5){\line(1,0){6}}
       \put(85,0){\line(0,1){4.5}}
  \put(91,0){\line(0,1){4.5}}
    \put(85,4.5){\line(1,0){6}}
\put(92.5,0){$\cdots$}
    \put(108,0){\line(0,1){4.5}}
  \put(114,0){\line(0,1){4.5}}
      \put(108,4.5){\line(1,0){6}}
      
      
      
        \put(85,8){\line(0,1){10}}
   \put(114,8){\line(0,1){10}}
   \put(85,18){\line(1,0){29}}
   \put(85,8){\line(1,0){29}}
   \put(95,9){B}
\end{picture}

==> 9 V/formulas/minpartition6.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(4.0,0){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(20,0){\line(0,1){4.5}}
  \put(26,0){\line(0,1){4.5}}
  \put(32,0){\line(0,1){4.5}}
  \put(38,0){\line(0,1){4.5}}
  \put(40.0,0){$\cdots$}
  \put(56,0){\line(0,1){4.5}}
  \put(62,0){\line(0,1){4.5}}
  \put(68,0){\line(0,1){4.5}}
   \put(72,0){\line(0,1){4.5}}
  \put(74,0){$\cdots$}
   \put(90,0){\line(0,1){4.5}}
   \put(96,0){\line(0,1){4.5}}
    \put(102,0){\line(0,1){4.5}}
     \put(108,0){\line(0,1){4.5}}
       \put(110,0){$\cdots$}
       \put(126,0){\line(0,1){4.5}}
       
  \put(26,4.5){\line(1,0){6}}
  \put(62,4.5){\line(1,0){6}}
    \put(96,4.5){\line(1,0){6}}
 % \put(44,4.5){\line(1,0){6}}

\end{picture}

==> 9 V/formulas/minpartition7.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)
   \put(2,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(4.0,0){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(20,0){\line(0,1){4.5}}
  \put(26,0){\line(0,1){4.5}}
  \put(32,0){\line(0,1){4.5}}
  \put(38,0){\line(0,1){4.5}}
  \put(40.0,0){$\cdots$}
  \put(56,0){\line(0,1){4.5}}
  \put(62,0){\line(0,1){4.5}}
  \put(68,0){\line(0,1){4.5}}
%   \put(64.0,0){$\cdots$}
%\put(74,0){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}} 
     \put(96,0){\line(0,1){4.5}}
   \put(102,0){\line(0,1){4.5}}
  \put(104,0){$\cdots$}
   \put(120,0){\line(0,1){4.5}}
   \put(126,0){\line(0,1){4.5}}
    \put(132,0){\line(0,1){4.5}}
     \put(138,0){\line(0,1){4.5}}
       \put(140,0){$\cdots$}
       \put(156,0){\line(0,1){4.5}}    
       
       
   \put(2,-10){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(4.0,-10){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(20,-10){\line(0,1){4.5}}
  \put(26,-10){\line(0,1){4.5}}
  \put(32,-10){\line(0,1){4.5}}
  \put(38,-10){\line(0,1){4.5}}
  \put(40.0,-10){$\cdots$}
  \put(56,-10){\line(0,1){4.5}}
  \put(62,-10){\line(0,1){4.5}}
   \put(74.0,-10){$\cdots$}
    % \put(80.0,-10){$\cdots$}
  \put(96,-10){\line(0,1){4.5}}
   \put(102,-10){\line(0,1){4.5}}
  \put(104,-10){$\cdots$}
   \put(120,-10){\line(0,1){4.5}}
   \put(126,-10){\line(0,1){4.5}}
    \put(132,-10){\line(0,1){4.5}}
     \put(138,-10){\line(0,1){4.5}}
       \put(140,-10){$\cdots$}
       \put(156,-10){\line(0,1){4.5}}       
       
       
  \put(26,4.5){\line(1,0){6}}
  \put(62,4.5){\line(1,0){6}}
  \put(90,4.5){\line(1,0){6}}
    \put(126,4.5){\line(1,0){6}}
 % \put(44,4.5){\line(1,0){6}}
 
 
   \put(2,-5.5){\line(1,0){24}}
  \put(32,-5.5){\line(1,0){30}}
    \put(96,-5.5){\line(1,0){30}}
 \put(132,-5.5){\line(1,0){24}}
 
   %\put(-40,0){$\pi \geq$}
    %  \put(-40,-10){$\onemulti =$}
      \end{picture}

==> 9 V/formulas/minpartition8.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)   
   \put(2,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(4.0,0){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(20,0){\line(0,1){4.5}}
  \put(26,0){\line(0,1){4.5}}
  \put(32,0){\line(0,1){4.5}}
  \put(38,0){\line(0,1){4.5}}
  \put(40.0,0){$\cdots$}
  \put(56,0){\line(0,1){4.5}}
  \put(62,0){\line(0,1){4.5}}
   \put(64.0,0){$\cdots$}
  \put(80,0){\line(0,1){4.5}}
   \put(86,0){\line(0,1){4.5}}
  \put(88,0){$\cdots$}
   \put(104,0){\line(0,1){4.5}}
   \put(110,0){\line(0,1){4.5}}
    \put(116,0){\line(0,1){4.5}}
     \put(122,0){\line(0,1){4.5}}
       \put(124,0){$\cdots$}
       \put(140,0){\line(0,1){4.5}}      
       

 
   \put(2,4.5){\line(1,0){24}}
  \put(32,4.5){\line(1,0){30}}
    \put(80,4.5){\line(1,0){30}}
 \put(116,4.5){\line(1,0){24}}
 
   %\put(-40,0){$\pi \geq$}
    %  \put(-40,-10){$\onemulti =$}
      \end{picture}

==> 9 V/formulas/notinneroddfig.tex <==

%latex kernelSetPartition [1,2,2,3,3,4,4,1,5,5,5,5,5,1,1,6,6,1]
\begin{picture}(104,6.5)(1,0)
\put(2,0){\line(0,1){7.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(44,0){\line(0,1){7.5}}
%\put(50,0){\line(0,1){4.5}}
%\put(56,0){\line(0,1){4.5}}
%\put(62,0){\line(0,1){4.5}}
\put(56,0.5){$\cdots$}
%\put(68,0){\line(0,1){4.5}}
%\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){7.5}}
\put(86,0){\line(0,1){7.5}}
\put(92,0){\line(0,1){4.5}}
\put(98,0){\line(0,1){4.5}}
\put(104,0){\line(0,1){7.5}}
%
\put(8,4.5){\line(1,0){6}}
\put(20,4.5){\line(1,0){6}}
\put(32,4.5){\line(1,0){6}}
%\put(50,4.5){\line(1,0){24}}
\put(92,4.5){\line(1,0){6}}
\put(2,7.5){\line(1,0){102}}
\end{picture}

\vskip-1ex

\begin{picture}(104,3.5)(1,0)
\put(2,0){\line(0,1){4.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(44,0){\line(0,1){4.5}}
\put(50,0){\line(0,1){4.5}}
\put(56,0){\line(0,1){4.5}}
\put(62,0){\line(0,1){4.5}}
\put(68,0){\line(0,1){4.5}}
{
  \linethickness{\thick}
\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){4.5}}
\put(74,4.5){\line(1,0){6}}
}
\put(86,0){\line(0,1){4.5}}
\put(92,0){\line(0,1){4.5}}
\put(98,0){\line(0,1){4.5}}
\put(104,0){\line(0,1){4.5}}
\put(2,4.5){\line(1,0){6}}
\put(14,4.5){\line(1,0){6}}
\put(26,4.5){\line(1,0){6}}
\put(38,4.5){\line(1,0){6}}
\put(50,4.5){\line(1,0){6}}
\put(62,4.5){\line(1,0){6}}
\put(86,4.5){\line(1,0){6}}
\put(98,4.5){\line(1,0){6}}
\end{picture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

==> 9 V/formulas/oddoneleft.tex <==
\begin{picture}(62,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
%  \put(38,0){\line(0,1){4.5}}
%  \put(44,0){\line(0,1){4.5}}
%  \put(50,0){\line(0,1){4.5}}
\put(33.5,0){$\cdots$}
  \put(56,0){\line(0,1){4.5}}
  \put(62,0){\line(0,1){4.5}}
  \put(2,4.5){\line(1,0){0}}
  \put(8,4.5){\line(1,0){6}}
  \put(20,4.5){\line(1,0){6}}
%  \put(32,4.5){\line(1,0){6}}
%  \put(44,4.5){\line(1,0){6}}
  \put(56,4.5){\line(1,0){6}}
\end{picture}

==> 9 V/formulas/one25.tex <==
\begin{picture}(56,3.5)(1,0)
\put(2,0){\line(0,1){4.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(44,0){\line(0,1){4.5}}
\put(50,0){\line(0,1){4.5}}
\put(56,0){\line(0,1){4.5}}
\put(2,4.5){\line(1,0){6}}
\put(14,4.5){\line(1,0){6}}
\put(26,4.5){\line(1,0){6}}
\put(38,4.5){\line(1,0){6}}
\put(50,4.5){\line(1,0){6}}
\end{picture}

==> 9 V/formulas/pi111222.tex <==
\begin{picture}(32,3.5)(1,0)
 \put(0,0){$\cdots$}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(16,0){\line(0,1){4.5}}
  \put(22,0){\line(0,1){4.5}}
  %\put(0,4.5){\line(1,0){6}}
  \put(16,4.5){\line(1,0){6}}
%  \put(32,4.5){\line(1,0){6}}
  \put(24,0){$\cdots$}
   \put(40,0){\line(0,1){4.5}}
  \put(46,0){\line(0,1){4.5}}
    \put(52,0){\line(0,1){4.5}}
  \put(58,0){\line(0,1){4.5}}
   \put(40,4.5){\line(1,0){6}}
  \put(52,4.5){\line(1,0){6}}
 
 %Powyzej 
 
   \put(58,8){\line(0,1){4.5}}
  \put(52,8){\line(0,1){4.5}}
  \put(46,8){\line(0,1){4.5}}
  \put(40,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(22,8){\line(0,1){4.5}}
  \put(22,12.5){\line(1,0){36}}
\end{picture}

==> 9 V/formulas/pi112221.tex <==
\begin{picture}(32,6.5)(1,0)
  \put(0,0){\line(0,1){4.5}}
  \put(6,0){\line(0,1){4.5}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){4.5}}
 % \put(36,-8){$l$}
  \put(42,0){\line(0,1){4.5}}
\put(20,0){$\cdots$}
  \put(0,4.5){\line(1,0){6}}
  \put(12,4.5){\line(1,0){6}}
%  \put(32,4.5){\line(1,0){6}}
  \put(36,4.5){\line(1,0){6}}
  \put(44,0){$\cdots$}
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,8){\line(0,1){4.5}}
  \put(6,8){\line(0,1){4.5}}
  \put(12,8){\line(0,1){4.5}}
  \put(18,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,8){\line(0,1){4.5}}
  \put(0,12.5){\line(1,0){36}}
\end{picture}

==> 9 V/formulas/pi1122214.tex <==
\begin{picture}(32,6.5)(1,0)
  \put(0,0){\line(0,1){4.5}}
  \put(6,0){\line(0,1){4.5}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){4.5}}
 % \put(36,-8){$l$}
  \put(42,0){\line(0,1){4.5}}
\put(20,0){$\cdots$}
  \put(0,4.5){\line(1,0){6}}
  \put(12,4.5){\line(1,0){6}}
%  \put(32,4.5){\line(1,0){6}}
  \put(36,4.5){\line(1,0){6}}
  \put(44,0){$\cdots$}
 % \put(2,10){\line(1,0){54}}
 \put(60,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){4.5}}
   \put(60,4.5){\line(1,0){6}}
  \put(72,0){\line(0,1){4.5}}
  \put(78,0){\line(0,1){4.5}}
   \put(72,4.5){\line(1,0){6}}
 %Powyzej I
 
   \put(0,8){\line(0,1){4.5}}
  \put(6,8){\line(0,1){4.5}}
  \put(12,8){\line(0,1){4.5}}
  \put(18,8){\line(0,1){4.5}}
  \put(36,8){\line(0,1){4.5}}
  \put(0,12.5){\line(1,0){36}}
  
   %Powyzej II
 
   \put(42,8){\line(0,1){4.5}}
  \put(60,8){\line(0,1){4.5}}
  \put(66,8){\line(0,1){4.5}}
  \put(72,8){\line(0,1){4.5}}
  \put(78,8){\line(0,1){4.5}}
  \put(42,12.5){\line(1,0){36}}
  
\end{picture}

==> 9 V/formulas/pi1221344331.tex <==
%tikz kernelSetPartition [1,2,2,1,3,4,4,3,3,1]
\begin{tikzpicture}[scale = 0.05]
\draw (2,0)--(2,10.5);
\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);
\draw (20,0)--(20,10.5);
\draw (26,0)--(26,7.5);
\draw (32,0)--(32,4.5);
\draw (38,0)--(38,4.5);
\draw (44,0)--(44,7.5);
\draw (50,0)--(50,7.5);
\draw (56,0)--(56,10.5);
\draw (8,4.5)--(14,4.5);
\draw (32,4.5)--(38,4.5);
\draw (26,7.5)--(50,7.5);
\draw (2,10.5)--(56,10.5);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5]

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw[thline] (50,-9)--(50,-4.5);
\draw[thline] (56,-9)--(56,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw[thline] (50,-4.5)--(56,-4.5);
\end{tikzpicture}

==> 9 V/formulas/pi122211.tex <==
\begin{picture}(32,6.5)(1,0) 
 \put(0,0){$\cdots$}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(16,0){\line(0,1){4.5}}
  \put(22,0){\line(0,1){4.5}}
  %\put(0,4.5){\line(1,0){6}}
  \put(16,4.5){\line(1,0){6}}
%  \put(32,4.5){\line(1,0){6}}
  \put(24,0){$\cdots$}
   \put(40,0){\line(0,1){4.5}}
  \put(46,0){\line(0,1){4.5}}

   \put(64,4.5){\line(1,0){6}}
  \put(40,4.5){\line(1,0){6}}
   \put(48,0){$\cdots$}
     \put(64,0){\line(0,1){4.5}}
  \put(70,0){\line(0,1){4.5}}
\put(72,0){$\cdots$}
 
   \put(64,8){\line(0,1){4.5}}
  %\put(52,8){\line(0,1){4.5}}
  \put(46,8){\line(0,1){4.5}}
  \put(40,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(22,8){\line(0,1){4.5}}
  \put(22,12.5){\line(1,0){42}}
\end{picture}

==> 9 V/formulas/pi122211OEO.tex <==
\begin{picture}(32,6.5)(1,0) 
\put(0,10){\text{Odd}}
\put(60,10){\text{Even inside}}
\put(140,10){\text{Odd}}
 \put(0,-10){\line(0,1){4.5}}
  \put(6,-10){\line(0,1){4.5}}
  \put(12,-10){\line(0,1){4.5}}
  \put(18,-10){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,-10){\line(0,1){4.5}}
 % \put(36,-8){$l$}
  \put(42,-10){\line(0,1){4.5}}
\put(20,-10){$\cdots$}
  \put(0,-5.5){\line(1,0){6}}
  \put(12,-5.5){\line(1,0){6}}
%  \put(32,-5.5){\line(1,0){6}}
  \put(36,-5.5){\line(1,0){6}}
  \put(44,-10){$\cdots$}
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,0){\line(0,1){4.5}}
  \put(6,0){\line(0,1){4.5}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){4.5}}
  \put(0,4.5){\line(1,0){36}} 
 
 
 
 

  \put(60,-10){\line(0,1){4.5}}
  \put(66,-10){\line(0,1){4.5}}
  %\put(0,-5.5){\line(1,0){6}}
  \put(60,-5.5){\line(1,0){6}}
%  \put(32,-5.5){\line(1,0){6}}
  \put(68,-10){$\cdots$}
   \put(84,-10){\line(0,1){4.5}}
  \put(90,-10){\line(0,1){4.5}}

   \put(84,-5.5){\line(1,0){6}}
  \put(108,-5.5){\line(1,0){6}}
   \put(92,-10){$\cdots$}
     \put(108,-10){\line(0,1){4.5}}
  \put(114,-10){\line(0,1){4.5}}
\put(116,-10){$\cdots$}
 
   \put(108,0){\line(0,1){4.5}}
  %\put(52,8){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}}
  \put(84,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){4.5}}
  \put(66,4.5){\line(1,0){42}}
  

 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(132,-10){\line(0,1){4.5}}
  \put(138,-10){\line(0,1){4.5}}
  %\put(0,-5.5){\line(1,0){6}}
  \put(132,-5.5){\line(1,0){6}}
%  \put(32,-5.5){\line(1,0){6}}
  \put(140,-10){$\cdots$}
   \put(156,-10){\line(0,1){4.5}}
  \put(162,-10){\line(0,1){4.5}}
    \put(168,-10){\line(0,1){4.5}}
  \put(174,-10){\line(0,1){4.5}}
   \put(156,-5.5){\line(1,0){6}}
  \put(168,-5.5){\line(1,0){6}}
 
 %Powyzej 
 
   \put(174,0){\line(0,1){4.5}}
  \put(168,0){\line(0,1){4.5}}
  \put(162,0){\line(0,1){4.5}}
  \put(156,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(138,0){\line(0,1){4.5}}
  \put(138,4.5){\line(1,0){36}}
  \put(176,-4){$\cdot$}
\end{picture}

==> 9 V/formulas/pi122211OEO2.tex <==
\begin{picture}(32,6.5)(-8,0) 
 
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,0){\line(0,1){4.5}}
  \put(6,0){\line(0,1){4.5}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){4.5}}
  \put(0,4.5){\line(1,0){36}} 
 
 
 \put(45,-2){$\cdots$}

\put(116,-2){$\cdots$}
 
   \put(108,0){\line(0,1){4.5}}
  %\put(52,8){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}}
  \put(84,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){4.5}}
  \put(66,4.5){\line(1,0){42}}
  

 %Powyzej 
 
   \put(174,0){\line(0,1){4.5}}
  \put(168,0){\line(0,1){4.5}}
  \put(162,0){\line(0,1){4.5}}
  \put(156,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(138,0){\line(0,1){4.5}}
  \put(138,4.5){\line(1,0){36}}
\end{picture}

==> 9 V/formulas/pi122211OEO2a.tex <==
\begin{picture}(32,6.5)(-16,0) 
 
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,0){\line(0,1){4.5}}
  \put(6,0){\line(0,1){4.5}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){4.5}}
  \put(0,4.5){\line(1,0){36}} 
 
 
 \put(45,-2){$\cdots$}

\put(116,-2){$\cdots$}
 
   \put(108,0){\line(0,1){4.5}}
  %\put(52,8){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}}
  \put(84,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){4.5}}
  \put(66,4.5){\line(1,0){42}}
  

 %Powyzej 
 
   \put(174,0){\line(0,1){4.5}}
  \put(168,0){\line(0,1){4.5}}
  \put(162,0){\line(0,1){4.5}}
  \put(156,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(138,0){\line(0,1){4.5}}
  \put(138,4.5){\line(1,0){36}}
\end{picture}

==> 9 V/formulas/pi122211OEO3.tex <==
\begin{picture}(32,12)(-4,0) 
 
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,0){\line(0,1){9}}
  \put(6,0){\line(0,1){9}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){9}}
  \put(0,9){\line(1,0){174}} 
  \put(12,4.5){\line(1,0){6}} 
 
 \put(45,-2){$\cdots$}

\put(116,-2){$\cdots$}
 
   \put(108,0){\line(0,1){9}}
  %\put(52,8){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}}
  \put(84,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){9}}
  \put(84,4.5){\line(1,0){6}}
  

 %Powyzej 
 
   \put(174,0){\line(0,1){9}}
  \put(168,0){\line(0,1){9}}
  \put(162,0){\line(0,1){4.5}}
  \put(156,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(138,0){\line(0,1){9}}
  \put(156,4.5){\line(1,0){6}}
\end{picture}


==> 9 V/formulas/pi122211OEO4.tex <==
\begin{picture}(178,12)(-4,0) 
 
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,0){\line(0,1){9}}
  \put(6,0){\line(0,1){9}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){9}}
  \put(0,9){\line(1,0){174}} 
  \put(12,4.5){\line(1,0){6}} 
 
 \put(45,-2){$\cdots$}

\put(116,-2){$\cdots$}
 
   \put(108,0){\line(0,1){9}}
  %\put(52,8){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}}
  \put(84,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){9}}
  \put(84,4.5){\line(1,0){6}}
  

 %Powyzej 
 
   \put(174,0){\line(0,1){9}}
  \put(168,0){\line(0,1){9}}
  \put(162,0){\line(0,1){4.5}}
  \put(156,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(138,0){\line(0,1){9}}
  \put(156,4.5){\line(1,0){6}}
\end{picture}

==> 9 V/formulas/pi122211OEO5.tex <==
\begin{picture}(178,12)(-4,0) 
 
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,0){\line(0,1){9}}
  \put(6,0){\line(0,1){9}}
  
  \put(36,0){\line(0,1){9}}
  \put(0,9){\line(1,0){174}} 
  %\put(12,4.5){\line(1,0){6}} 
 
 \put(45,-2){$\cdots$}

\put(116,-2){$\cdots$}
 
   \put(108,0){\line(0,1){9}}
  %\put(52,8){\line(0,1){4.5}}
% \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){9}}
 % \put(84,4.5){\line(1,0){6}}
  

 %Powyzej 
 
   \put(174,0){\line(0,1){9}}
  \put(168,0){\line(0,1){9}}

 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(138,0){\line(0,1){9}}
 % \put(156,4.5){\line(1,0){6}}
\end{picture}

==> 9 V/formulas/pi122211OEO6.tex <==
\begin{picture}(178,12)(-4,0) 
 
 % \put(2,10){\line(1,0){54}}
 
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}

 
  \put(12,4.5){\line(1,0){6}} 
 
 \put(45,-2){$\cdots$}

\put(116,-2){$\cdots$}
 
  
  %\put(52,8){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}}
  \put(84,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}

  \put(84,4.5){\line(1,0){6}}
  

 %Powyzej 
 

  \put(162,0){\line(0,1){4.5}}
  \put(156,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}

  \put(156,4.5){\line(1,0){6}}
\end{picture}

==> 9 V/formulas/pi122211krewr.tex <==
\begin{picture}(32,6.5)(1,0)
   \put(0,0){\line(0,1){8}}
  \put(6,0){\line(0,1){4.5}}
  \put(12,0){\line(0,1){4.5}}
 % \put(18,0){\line(0,1){8}}
 \put(16,-2){$\cdots$}
  \put(32,0){\line(0,1){4.5}}
  \put(38,0){\line(0,1){4.5}}
     \put(44,0){\line(0,1){8}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  %\put(18,12.5){\line(1,0){12}}
 % \put(0,8){\line(1,0){18}}
  \put(6,4.5){\line(1,0){32}}
   \put(0,8){\line(1,0){44}}
  
  
  
  %druga czesc 
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
 % \put(18,0){\line(0,1){8}}
 \put(60,-2){$\cdots$}
  \put(76,0){\line(0,1){4.5}}
  \put(82,0){\line(0,1){4.5}}
    \put(50,4.5){\line(1,0){32}}
\end{picture}

==> 9 V/formulas/pi122211x.tex <==
\begin{picture}(32,6.5)(1,0)
   \put(0,8){\line(0,1){8}}
  \put(6,8){\line(0,1){4.5}}
  \put(12,8){\line(0,1){4.5}}
  \put(18,8){\line(0,1){8}}
  \put(24,8){\line(0,1){4.5}}
  \put(30,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  %\put(18,12.5){\line(1,0){12}}
  \put(0,16){\line(1,0){18}}
   \put(6,12.5){\line(1,0){6}}
    \put(24,12.5){\line(1,0){6}}
\end{picture}

==> 9 V/formulas/pi1223321441.tex <==
%tikz  kernelSetPartition [1,2,2,3,3,2,1,4,4,1]

\begin{tikzpicture}[scale=0.05]
\draw (2,0)--(2,10.5);
\draw (8,0)--(8,7.5);
\draw (14,0)--(14,7.5);
\draw (20,0)--(20,4.5);
\draw (26,0)--(26,4.5);
\draw (32,0)--(32,7.5);
\draw (38,0)--(38,10.5);
\draw (44,0)--(44,4.5);
\draw (50,0)--(50,4.5);
\draw (56,0)--(56,10.5);
\draw (20,4.5)--(26,4.5);
\draw (8,7.5)--(32,7.5);
\draw (44,4.5)--(50,4.5);
\draw (2,10.5)--(56,10.5);


%tikz  kernelSetPartition [1,1,2,2,3,3,4,4,5,5]

\draw[thline] (2,-9)--(2,-4.5);
\draw[thline] (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw[thline] (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\end{tikzpicture}

==> 9 V/formulas/pi_ex1.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(2,5){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
    \put(62,0){\line(0,1){4.5}}
  \put(68,0){\line(0,1){4.5}}
  \put(70,0){$\cdots$}
    \put(86,0){\line(0,1){4.5}}
  \put(92,0){\line(0,1){4.5}}
    \put(98,0){\line(0,1){4.5}}
  \put(104,0){\line(0,1){4.5}}
  
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
 \put(50,4.5){\line(1,0){6}}
  \put(62,4.5){\line(1,0){6}}
  \put(86,4.5){\line(1,0){6}}
  \put(98,4.5){\line(1,0){6}}
  
  
  
  %gora 
    \put(2,8){\line(0,1){4.5}}
    \put(8,8){\line(0,1){4.5}}
  \put(14,8){\line(0,1){4.5}}
  \put(20,8){\line(0,1){4.5}}
  \put(26,8){\line(0,1){4.5}}
  \put(28,6){$\cdots$}
  
  \put(44,8){\line(0,1){4.5}}
  \put(50,8){\line(0,1){4.5}}
  \put(56,8){\line(0,1){4.5}}
  \put(62,8){\line(0,1){4.5}}
  \put(64,6){$\cdots$}
  \put(80,8){\line(0,1){4.5}}
  \put(86,8){\line(0,1){4.5}}
  \put(92,8){\line(0,1){4.5}}
  \put(98,8){\line(0,1){4.5}}
  \put(104,8){\line(0,1){4.5}}
  
  

  \put(2,12.5){\line(1,0){6}}
  \put(8,12.5){\line(1,0){6}}
  \put(20,12.5){\line(1,0){6}}
  \put(44,12.5){\line(1,0){6}}
  \put(56,12.5){\line(1,0){6}}
   \put(80,12.5){\line(1,0){6}}
  \put(92,12.5){\line(1,0){6}}
    \put(98,12.5){\line(1,0){6}}

   
\end{picture}

==> 9 V/formulas/pi_ex2.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(2,5){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
    \put(62,0){\line(0,1){4.5}}
  \put(68,0){\line(0,1){4.5}}
  \put(70,0){$\cdots$}
    \put(86,0){\line(0,1){4.5}}
  \put(92,0){\line(0,1){4.5}}
    \put(98,0){\line(0,1){4.5}}
  \put(104,0){\line(0,1){4.5}}
  
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
 \put(50,4.5){\line(1,0){6}}
  \put(62,4.5){\line(1,0){6}}
  \put(86,4.5){\line(1,0){6}}
  \put(98,4.5){\line(1,0){6}}
  
  
  
  %gora 
    \put(2,8){\line(0,1){4.5}}
    \put(8,8){\line(0,1){4.5}}
  \put(14,8){\line(0,1){4.5}}
  \put(20,8){\line(0,1){4.5}}
  \put(26,8){\line(0,1){4.5}}
  \put(28,6){$\cdots$}
  
  \put(44,8){\line(0,1){4.5}}
  \put(50,8){\line(0,1){4.5}}
  \put(56,8){\line(0,1){4.5}}
  \put(62,8){\line(0,1){4.5}}
  \put(64,6){$\cdots$}
  \put(80,8){\line(0,1){4.5}}
  \put(86,8){\line(0,1){4.5}}
  \put(92,8){\line(0,1){4.5}}
  \put(98,8){\line(0,1){4.5}}
  \put(104,8){\line(0,1){4.5}}
  
  
  \put(8,12.5){\line(1,0){6}}
  \put(20,12.5){\line(1,0){6}}
  \put(44,12.5){\line(1,0){6}}
  \put(56,12.5){\line(1,0){6}}
   \put(80,12.5){\line(1,0){6}}
  \put(92,12.5){\line(1,0){6}}
    \put(98,12.5){\line(1,0){6}}

   
\end{picture}

==> 9 V/formulas/pi_ex3.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(2,5){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
    \put(62,0){\line(0,1){4.5}}
  \put(68,0){\line(0,1){4.5}}
  \put(70,0){$\cdots$}
    \put(86,0){\line(0,1){4.5}}
  \put(92,0){\line(0,1){4.5}}
    \put(98,0){\line(0,1){4.5}}
  \put(104,0){\line(0,1){4.5}}
  
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
 \put(50,4.5){\line(1,0){6}}
  \put(62,4.5){\line(1,0){6}}
  \put(86,4.5){\line(1,0){6}}
  \put(98,4.5){\line(1,0){6}}
  
  
  
  %gora 
    \put(2,8){\line(0,1){4.5}}
    \put(8,8){\line(0,1){4.5}}
  \put(14,8){\line(0,1){4.5}}
  \put(20,8){\line(0,1){4.5}}
  \put(26,8){\line(0,1){4.5}}
  \put(28,6){$\cdots$}
  
  \put(44,8){\line(0,1){4.5}}
  \put(50,8){\line(0,1){4.5}}
  \put(56,8){\line(0,1){4.5}}
  \put(62,8){\line(0,1){4.5}}
  \put(64,6){$\cdots$}
  \put(80,8){\line(0,1){4.5}}
  \put(86,8){\line(0,1){4.5}}
  \put(92,8){\line(0,1){4.5}}
  \put(98,8){\line(0,1){4.5}}
  \put(104,8){\line(0,1){4.5}}
  
  
  \put(8,12.5){\line(1,0){6}}
  \put(20,12.5){\line(1,0){6}}
  \put(44,12.5){\line(1,0){6}}
  \put(56,12.5){\line(1,0){6}}
   \put(80,12.5){\line(1,0){6}}
  \put(92,12.5){\line(1,0){6}}

   
\end{picture}

==> 9 V/formulas/sp0proof.tex <==
%latex kernelSetPartition [1,2,3,4,5]
\begin{picture}(26,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
%  \put(14,0){\line(0,1){4.5}}
%  \put(20,0){\line(0,1){4.5}}
\put(10,0){$\cdots$}
  \put(26,0){\line(0,1){4.5}}

  
   \put(32,0){\line(0,1){4.5}}
\put(34,0){$\cdots$}
 \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
  
  \put(2,8){\line(0,1){4.5}}
  \put(8,8){\line(0,1){4.5}}
%  \put(14,0){\line(0,1){4.5}}
%  \put(20,0){\line(0,1){4.5}}

  \put(26,8){\line(0,1){4.5}}

   
   \put(32,8){\line(0,1){4.5}}

 \put(50,8){\line(0,1){4.5}}
  \put(56,8){\line(0,1){4.5}}
 \put(2,12.5){\line(1,0){24}} 
 \put(32,12.5){\line(1,0){24}} 
\end{picture}

==> 9 V/formulas/sp111221a0.tex <==
%latex kernelSetPartition [1,1,1,2,2,1,1]
\begin{picture}(38,6.5)(1,0)
\put(2,0){\line(0,1){7.5}}
%\put(8,0){\line(0,1){7.5}}
%\put(14,0){\line(0,1){7.5}}
\put(13.5,0){$\cdots$}
\put(13.5,7){$\ldots$}
%\put(20,0){\line(0,1){4.5}}
%\put(26,0){\line(0,1){4.5}}
%\put(32,0){\line(0,1){7.5}}
\put(38,0){\line(0,1){7.5}}
%\put(20,4.5){\line(1,0){6}}
\put(2,7.5){\line(1,0){10}} %36
\put(29,7.5){\line(1,0){9}} %36
\end{picture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> 9 V/formulas/sp111221b0.tex <==
%latex kernelSetPartition [1,2,2,3,3,2,11, 11,4,4,5,5,4,12, 12, 6,6,6,6,6,  13,13,7,7,8,8,7,1]
\begin{picture}(164,9.5)(1,0)
{\red
  \put(2,0){\line(0,1){10.5}}}
\put(8,0){\line(0,1){7.5}}
\put(14,0){\line(0,1){7.5}}
\put(16,0){$\cdots$}
%\put(20,0){\line(0,1){4.5}}
%\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){7.5}}
{\red
  \put(38,0){\line(0,1){7.5}}
  \put(44,0){\line(0,1){7.5}}}
\put(50,0){\line(0,1){7.5}}
\put(56,0){\line(0,1){7.5}}
\put(58,0){$\cdots$}
%\put(62,0){\line(0,1){4.5}}
%\put(68,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){7.5}}
{\red
  \put(80,0){\line(0,1){7.5}}
  \put(86,0){\line(0,1){7.5}}}
\put(92,0){\line(0,1){7.5}}
\put(97,0){$\cdots$}
%\put(97.5,7){$\ldots$}
%\put(98,0){\line(0,1){4.5}}
%\put(104,0){\line(0,1){4.5}}
%\put(110,0){\line(0,1){4.5}}
\put(116,0){\line(0,1){7.5}}
{\red
  \put(122,0){\line(0,1){7.5}}
  \put(128,0){\line(0,1){7.5}}}
\put(134,0){\line(0,1){7.5}}
\put(140,0){\line(0,1){7.5}}
\put(142,0){$\cdots$}
%\put(146,0){\line(0,1){4.5}}
%\put(152,0){\line(0,1){4.5}}
\put(158,0){\line(0,1){7.5}}
{\red
  \put(164,0){\line(0,1){10.5}}}

%\put(20,4.5){\line(1,0){6}}

\put(8,7.5){\line(1,0){0}}

{\red
  \put(38,7.5){\line(1,0){6}}}
%\put(62,4.5){\line(1,0){6}}
\put(50,7.5){\line(1,0){0}}
{\red
  \put(80,7.5){\line(1,0){6}}}
\put(92,7.5){\line(1,0){0}}
\put(113,7.5){\line(1,0){0}}
{\red
  \put(122,7.5){\line(1,0){6}}}
%\put(146,4.5){\line(1,0){6}}
\put(134,7.5){\line(1,0){0}}

{\red
  \put(2,10.5){\line(1,0){93}}
  \put(97,10){$\ldots$}  
  \put(113,10.5){\line(1,0){51}}}
\end{picture}

==> 9 V/formulas/sp111221b1.tex <==
% latex kernelSetPartition [1,2,2,3,3,2,1, 1,4,4,5,5,4,1,1, 6,6,6,  1,1,7,7,8,8,7,1]
\begin{picture}(152,9.5)(1,0)
{\red
  \put(2,0){\line(0,1){10.5}}}
\put(8,0){\line(0,1){7.5}}
\put(14,0){\line(0,1){7.5}}
\put(16,0){$\cdots$}
%\put(20,0){\line(0,1){4.5}}
%\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){7.5}}
{\red
  \put(38,0){\line(0,1){10.5}}
  \put(44,0){\line(0,1){10.5}}}
\put(50,0){\line(0,1){7.5}}
\put(56,0){\line(0,1){7.5}}
\put(58,0){$\cdots$}
%\put(62,0){\line(0,1){4.5}}
%\put(68,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){7.5}}
{\red
  \put(80,0){\line(0,1){10.5}}
\put(86,0){\line(0,1){10.5}}}

\put(97,0){$\cdots$}
\put(97,7){$\ldots$}
{\red
  \put(97,10){$\ldots$}}

\put(92,0){\line(0,1){7.5}}
\put(92,7.5){\line(1,0){3}}
%\put(98,0){\line(0,1){4.5}}
%\put(104,0){\line(0,1){4.5}}
%\put(110,0){\line(0,1){4.5}}
\put(116,0){\line(0,1){7.5}}
\put(113,7.5){\line(1,0){3}}
{\red
\put(122,0){\line(0,1){10.5}}
\put(128,0){\line(0,1){10.5}}}

\put(134,0){\line(0,1){7.5}}
\put(140,0){\line(0,1){7.5}}
\put(142,0){$\cdots$}
%\put(146,0){\line(0,1){4.5}}
%\put(152,0){\line(0,1){4.5}}
\put(158,0){\line(0,1){7.5}}
{\red
  \put(164,0){\line(0,1){10.5}}}
%\put(20,4.5){\line(1,0){6}}
\put(8,7.5){\line(1,0){24}}
%\put(62,4.5){\line(1,0){6}}
\put(50,7.5){\line(1,0){24}}
%\put(92,4.5){\line(1,0){24}}
%\put(146,4.5){\line(1,0){6}}
\put(134,7.5){\line(1,0){24}}

{\red
  \put(2,10.5){\line(1,0){93}}
  \put(113,10.5){\line(1,0){51}}}
\end{picture}

==> 9 V/formulas/sp111221b11.tex <==
% latex kernelSetPartition [1,2,2,3,3,2,1, 1,4,4,5,5,4,1,1, 6,6,6,  1,1,7,7,8,8,7,1]
\begin{picture}(152,9.5)(1,0)
{\red
  \put(2,0){\line(0,1){10.5}}}
\put(8,0){\line(0,1){7.5}}
\put(14,0){\line(0,1){7.5}}
\put(16,0){$\cdots$}
%\put(20,0){\line(0,1){4.5}}
%\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){7.5}}
{\red
  \put(38,0){\line(0,1){10.5}}
  \put(44,0){\line(0,1){10.5}}}
\put(50,0){\line(0,1){7.5}}
\put(56,0){\line(0,1){7.5}}
\put(58,0){$\cdots$}
%\put(62,0){\line(0,1){4.5}}
%\put(68,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){7.5}}
{\red
  \put(80,0){\line(0,1){10.5}}
\put(86,0){\line(0,1){10.5}}}

\put(97,0){$\cdots$}
\put(97,7){$\ldots$}
{\red
  \put(97,10){$\ldots$}}

\put(92,0){\line(0,1){7.5}}
\put(92,7.5){\line(1,0){3}}
%\put(98,0){\line(0,1){4.5}}
%\put(104,0){\line(0,1){4.5}}
%\put(110,0){\line(0,1){4.5}}
\put(116,0){\line(0,1){7.5}}
\put(113,7.5){\line(1,0){3}}
{\red
\put(122,0){\line(0,1){10.5}}
\put(128,0){\line(0,1){10.5}}}

\put(134,0){\line(0,1){7.5}}
\put(140,0){\line(0,1){7.5}}
\put(142,0){$\cdots$}
%\put(146,0){\line(0,1){4.5}}
%\put(152,0){\line(0,1){4.5}}
\put(158,0){\line(0,1){7.5}}
{\red
  \put(164,0){\line(0,1){10.5}}}
%\put(20,4.5){\line(1,0){6}}
\put(8,7.5){\line(1,0){84}}
\put(113,7.5){\line(1,0){45}}
%\put(62,4.5){\line(1,0){6}}
\put(50,7.5){\line(1,0){24}}
%\put(92,4.5){\line(1,0){24}}
%\put(146,4.5){\line(1,0){6}}
%\put(134,7.5){\line(1,0){24}}

{\red
  \put(2,10.5){\line(1,0){93}}
  \put(113,10.5){\line(1,0){51}}}
\end{picture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> 9 V/formulas/sp121131141151a.tex <==
% latex kernelSetPartition [1,1,1,2,2,2,3,3,3,3,3,4,4,4]
\begin{picture}(80,3.5)(1,0)
\put(2,0){\line(0,1){4.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
%\put(38,0){\line(0,1){4.5}}
\put(43,0){$\cdots$}
%\put(44,0){\line(0,1){4.5}}
%\put(50,0){\line(0,1){4.5}}
%\put(56,0){\line(0,1){4.5}}
%\put(62,0){\line(0,1){4.5}}
\put(68,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){4.5}}
\put(2,4.5){\line(1,0){12}}
\put(20,4.5){\line(1,0){12}}
%\put(38,4.5){\line(1,0){24}}
\put(68,4.5){\line(1,0){12}}
\end{picture}


==> 9 V/formulas/sp121131141151a0.tex <==
% latex kernelSetPartition [1,11,2,2,12,3,3,13,13,13,4,4,14,1]
\begin{picture}(80,6.5)(1,0)
\put(2,0){\line(0,1){7.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(43,0){$\cdots$}
\put(43,6.7){$\ldots$}
%\put(44,0){\line(0,1){4.5}}
%\put(50,0){\line(0,1){4.5}}
%\put(56,0){\line(0,1){4.5}}
\put(62,0){\line(0,1){4.5}}
\put(68,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){7.5}}
\put(8,4.5){\line(1,0){0}}
\put(14,4.5){\line(1,0){6}}
\put(26,4.5){\line(1,0){0}}
\put(32,4.5){\line(1,0){6}}
%\put(44,4.5){\line(1,0){12}}
\put(62,4.5){\line(1,0){6}}
\put(74,4.5){\line(1,0){0}}
\put(2,7.5){\line(1,0){40}}
\put(58,7.5){\line(1,0){22}}
\end{picture}


==> 9 V/formulas/sp121131141151a1.tex <==
% latex kernelSetPartition [1,2,1,1,3,1,1,4,4,4,1,1,5,1]
\begin{picture}(80,6.5)(1,0)
\put(2,0){\line(0,1){7.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){7.5}}
\put(20,0){\line(0,1){7.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){7.5}}
\put(38,0){\line(0,1){7.5}}
\put(43,0){$\cdots$}
\put(43,6.7){$\ldots$}
%\put(44,0){\line(0,1){4.5}}
%\put(50,0){\line(0,1){4.5}}
%\put(56,0){\line(0,1){4.5}}
\put(62,0){\line(0,1){7.5}}
\put(68,0){\line(0,1){7.5}}
\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){7.5}}
\put(8,4.5){\line(1,0){0}}
\put(26,4.5){\line(1,0){0}}
%\put(44,4.5){\line(1,0){12}}
\put(74,4.5){\line(1,0){0}}
\put(2,7.5){\line(1,0){40}}
\put(58,7.5){\line(1,0){22}}
\end{picture}


==> 9 V/formulas/sp121131141151a11.tex <==
% latex kernelSetPartition [1,2,1,1,3,1,1,4,4,4,1,1,5,1]
\begin{picture}(80,6.5)(1,0)
\put(2,0){\line(0,1){7.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){7.5}}
\put(20,0){\line(0,1){7.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){7.5}}
\put(38,0){\line(0,1){7.5}}
\put(43,0){$\ldots$}
\put(43,7){$\ldots$}
\put(43,3.5){$\ldots$}
%\put(44,0){\line(0,1){4.5}}
%\put(50,0){\line(0,1){4.5}}
%\put(56,0){\line(0,1){4.5}}
\put(62,0){\line(0,1){7.5}}
\put(68,0){\line(0,1){7.5}}
\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){7.5}}
\put(8,4.5){\line(1,0){0}}
\put(26,4.5){\line(1,0){0}}
%\put(44,4.5){\line(1,0){12}}
\put(74,4.5){\line(1,0){0}}
\put(2,7.5){\line(1,0){40}}
\put(8,4.5){\line(1,0){34}}
\put(58,4.5){\line(1,0){16}}
\put(58,7.5){\line(1,0){22}}
\end{picture}


==> 9 V/formulas/type1_pi12211331144554.tex <==
%tikz kernelSetPartition [1,2,2,1,1,3,3,1,1,4,4,5,5,4]
\begin{tikzpicture}[scale=0.05]
\draw (2,0)--(2,7.5);
\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);
\draw (20,0)--(20,7.5);
\draw (26,0)--(26,7.5);
\draw (32,0)--(32,4.5);
\draw (38,0)--(38,4.5);
\draw (44,0)--(44,7.5);
\draw (50,0)--(50,7.5);
\draw (56,0)--(56,7.5);
\draw (62,0)--(62,7.5);
\draw (68,0)--(68,4.5);
\draw (74,0)--(74,4.5);
\draw (80,0)--(80,7.5);
\draw (8,4.5)--(14,4.5);
\draw (32,4.5)--(38,4.5);
\draw (2,7.5)--(50,7.5);
\draw (68,4.5)--(74,4.5);
\draw (56,7.5)--(80,7.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7]

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw[thline] (50,-9)--(50,-4.5);
\draw[thline] (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw[thline] (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\end{tikzpicture}

==> formulas/adjacentinnerodd.tex <==
%tikz kernelSetPartition [1,2,2,1,1,3,3,1,1,4,4,5,5,4]
\begin{tikzpicture}[scale=0.07]
\draw[thline] (2,0)--(2,7.5);
\draw[thline] (20,0)--(20,7.5);
\draw[thline] (26,0)--(26,7.5);
\draw[thline] (44,0)--(44,7.5);
\draw[thline] (50,0)--(50,7.5);
\draw[thline] (2,7.5)--(50,7.5);

\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);


\draw (32,0)--(32,4.5);
\draw (38,0)--(38,4.5);


\draw[thline] (56,0)--(56,7.5);
\draw[thline] (62,0)--(62,7.5);
\draw[thline] (80,0)--(80,7.5);
\draw[thline] (56,7.5)--(80,7.5);

\draw (68,0)--(68,4.5);
\draw (74,0)--(74,4.5);
\draw (8,4.5)--(14,4.5);
\draw (32,4.5)--(38,4.5);
\draw (68,4.5)--(74,4.5);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7]

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw[thline] (50,-9)--(50,-4.5);
\draw[thline] (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw[thline] (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\end{tikzpicture}


==> formulas/definvolution5.tex <==
%tikz kernelSetPartition [1,2,2,3,3,2,1,4,4,1,1,5,5,1]
\begin{tikzpicture}[scale=0.07,baseline,remember picture]
\node[color=white] at (31,25) {.};
\node[color=white] at (31,-5) {.};


\draw (2,0)--(2,19);
\draw (8,0)--(8,7.5);
\draw (14,0)--(14,7.5);
\draw[style=aline] (20,0)--(20,4.5);
\draw[style=aline] (26,0)--(26,4.5);
\draw (32,0)--(32,7.5);
\draw (38,0)--(38,19);
\draw[style=bline] (44,0)--(44,4.5);
\draw[style=bline] (50,0)--(50,4.5);
\draw (56,0)--(56,19);
\draw (62,0)--(62,19);
\draw[style=bline] (68,0)--(68,4.5);
\draw[style=bline] (74,0)--(74,4.5);
\draw (80,0)--(80,19);
\draw[style=aline] (20,4.5)--(26,4.5);
\draw (8,7.5)--(32,7.5);
\draw[style=bline] (44,4.5)--(50,4.5);
\draw[style=bline] (68,4.5)--(74,4.5);
\draw (2,19)--(80,19);

%+7
\node at (23,13) {$\BL$};
\node at (45,25) {$\BR$};

    %tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7]

\draw[thick] (2,-9)--(2,-4.5);
\draw[thick] (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw(50,-9)--(50,-4.5);
\draw(56,-9)--(56,-4.5);
\draw(50,-4.5)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw[thick] (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\end{tikzpicture}



==> formulas/definvolution6.tex <==
%tikz kernelSetPartition [1,2,2,1,1,3,3,1,1,6,6,5,5,6]
\begin{tikzpicture}[scale=0.07,baseline,remember picture]
\node[color=white] at (31,27.675) {.};
\node[color=white] at (31,-5) {.};

\draw (2,0)--(2,7.5);
\draw[style=aline] (8,0)--(8,4.5);
\draw[style=aline] (14,0)--(14,4.5);
\draw[style=aline] (8,4.5)--(14,4.5);
\draw (20,0)--(20,7.5);
\draw (26,0)--(26,7.5);
\draw[style=aline] (32,0)--(32,4.5);
\draw[style=aline] (38,0)--(38,4.5);
\draw[style=aline] (32,4.5)--(38,4.5);
\draw (44,0)--(44,7.5);
\draw (50,0)--(50,7.5);
\draw (56,0)--(56,7.5);
\draw (62,0)--(62,7.5);
\draw[style=bline] (68,0)--(68,4.5);
\draw[style=bline] (74,0)--(74,4.5);
\draw[style=bline] (68,4.5)--(74,4.5);
\draw (80,0)--(80,7.5);
\draw (2,7.5)--(50,7.5);
\draw (56,7.5)--(80,7.5);

%+7
\node at (31,13) {$\BL$};
\node at (67,13) {$\BR$};

    %tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7]

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw[thick] (50,-9)--(50,-4.5);
\draw[thick] (56,-9)--(56,-4.5);
\draw[thick] (50,-4.5)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\end{tikzpicture}


==> formulas/definvolution7.tex <==


%latex kernelSetPartition [1,2,2,1,1,3,3,1,1,6,6,6,6,6,6]
\begin{picture}(86,10)(1,3)
\put(16,10){$\BL$}
\put(16,26){$\BR$}
\put(2,0){\line(0,1){22}}
\put(8,0){\line(0,1){7.5}}
\put(14,0){\line(0,1){7.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){7.5}}
\put(38,0){\line(0,1){22}}
\put(44,0){\line(0,1){4.5}}
\put(50,0){\line(0,1){4.5}}
\put(56,0){\line(0,1){22}}
\put(62,0){\line(0,1){22}}
\put(80,0){\line(0,1){22}}
\put(68,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){4.5}}
\put(68,4.5){\line(1,0){6}}
%\put(68,0){\line(0,1){4.5}}
%\put(74,0){\line(0,1){4.5}}
%\put(80,0){\line(0,1){4.5}}
%\put(86,0){\line(0,1){4.5}}
%
\put(8,7.5){\line(1,0){24}}
\put(44,4.5){\line(1,0){6}}
\put(20,4.5){\line(1,0){6}}
\put(2,22){\line(1,0){78}}





%\put(132,7.5){\line(1,0){48}}
\end{picture}

\vskip-1ex

    %latex kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,7]
\begin{picture}(86,3.5)(1,0)
\put(2,0){\line(0,1){4.5}}
%\put(2,-1){$1$}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(44,0){\line(0,1){4.5}}
\put(50,0){\line(0,1){4.5}}
\put(56,0){\line(0,1){4.5}}
\put(62,0){\line(0,1){4.5}}
\put(68,0){\line(0,1){4.5}}
%\put(62,0){\line(0,1){4.5}}
%\put(68,0){\line(0,1){4.5}}
%\put(74,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){4.5}}
\put(2,4.5){\line(1,0){6}}
\put(14,4.5){\line(1,0){6}}
\put(26,4.5){\line(1,0){6}}
\put(38,4.5){\line(1,0){6}}
\put(50,4.5){\line(1,0){6}}
\put(62,4.5){\line(1,0){6}}
\put(74,4.5){\line(1,0){6}}


\end{picture}

\vskip0ex

    %latex kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,7]


\begin{picture}(86,3.5)(1,0)

\put(1,0){$1$}
\put(12,0){-$1$}
\put(24,0){-$1$}
\put(38,0){$1$}
\put(47,0){-$1$}
\put(62,0){$1$}
\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

==> formulas/exinvolutiontypeIIIa1.tex <==
% tikz kernelSetPartition [1,2,2,1,1,3,3,4,4,5,5,5,5,3,1,6,6,6,6,1]
\begin{tikzpicture}[scale=0.04]
\draw (2,0)--(2,10.5);
\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);
\draw (20,0)--(20,10.5);
\draw (26,0)--(26,10.5);
\draw (32,0)--(32,7.5);

\draw[style=aline] (38,0)--(38,7.5);
\draw[style=aline] (44,0)--(44,4.5);
\draw[style=aline] (50,0)--(50,4.5);
\draw[style=aline] (56,0)--(56,4.5);
\draw[style=aline] (62,0)--(62,4.5);
\draw[style=aline] (68,0)--(68,4.5);
\draw[style=aline] (74,0)--(74,4.5);
\draw[style=aline] (80,0)--(80,7.5);
%    
\draw[style=aline] (44,4.5)--(50,4.5);
\draw[style=aline] (56,4.5)--(74,4.5);
\draw[style=aline] (38,7.5)--(80,7.5);


\draw (86,0)--(86,10.5);
\draw (92,0)--(92,4.5);
\draw (98,0)--(98,4.5);
\draw (104,0)--(104,4.5);
\draw (110,0)--(110,4.5);
\draw (116,0)--(116,10.5);
\draw (8,4.5)--(14,4.5);
\draw (32,7.5)--(38,7.5);
\draw (92,4.5)--(110,4.5);
\draw (2,10.5)--(116,10.5);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw[thick] (26,-9)--(26,-4.5);
\draw[thick] (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw[thick] (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (29,-15) {$\pm$};
\end{tikzpicture}      

==> formulas/exinvolutiontypeIIIa2.tex <==
% tikz kernelSetPartition [1,2,2,3,3,4,4,4,4,2,1,5,6,7,7,6,6,8,8,5]

\begin{tikzpicture}[scale=0.04]
\draw (2,0)--(2,10.5);
\draw (8,0)--(8,7.5);

\draw[style=aline] (14,0)--(14,7.5);
\draw[style=aline] (20,0)--(20,4.5);
\draw[style=aline] (26,0)--(26,4.5);
\draw[style=aline] (32,0)--(32,4.5);
\draw[style=aline] (38,0)--(38,4.5);
\draw[style=aline] (44,0)--(44,4.5);
\draw[style=aline] (50,0)--(50,4.5);
\draw[style=aline] (56,0)--(56,7.5);
%   
\draw[style=aline] (14,7.5)--(56,7.5);
\draw[style=aline] (20,4.5)--(26,4.5);
\draw[style=aline] (32,4.5)--(50,4.5);

\draw (62,0)--(62,10.5);
\draw (68,0)--(68,10.5);
\draw (74,0)--(74,7.5);
\draw (80,0)--(80,4.5);
\draw (86,0)--(86,4.5);
\draw (92,0)--(92,7.5);
\draw (98,0)--(98,7.5);
\draw (104,0)--(104,4.5);
\draw (110,0)--(110,4.5);
\draw (116,0)--(116,10.5);

\draw (8,7.5)--(14,7.5);
\draw (2,10.5)--(62,10.5);

\draw (80,4.5)--(86,4.5);
\draw (74,7.5)--(98,7.5);
\draw (104,4.5)--(110,4.5);
\draw (68,10.5)--(116,10.5);



\draw[thick] (2,-9)--(2,-4.5);
\draw[thick] (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw[thick] (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (5,-15) {$\pm$};
\end{tikzpicture}


==> formulas/exinvolutiontypeIIIb1.tex <==
% tikz kernelSetPartition [1,2,2,1,3,4,4,5,5,5,5,3,3,1,1,6,6,6,6,1]
\begin{tikzpicture}[scale=0.04]
\draw (2,0)--(2,10.5);
\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);
\draw (20,0)--(20,10.5);

\draw[style=aline] (26,0)--(26,7.5);
\draw[style=aline] (32,0)--(32,4.5);
\draw[style=aline] (38,0)--(38,4.5);
\draw[style=aline] (44,0)--(44,4.5);
\draw[style=aline] (50,0)--(50,4.5);
\draw[style=aline] (56,0)--(56,4.5);
\draw[style=aline] (62,0)--(62,4.5);
\draw[style=aline] (68,0)--(68,7.5);
%    
\draw[style=aline] (26,7.5)--(68,7.5);
\draw[style=aline] (32,4.5)--(38,4.5);
\draw[style=aline] (44,4.5)--(62,4.5);

\draw (68,7.5)--(74,7.5);

\draw (74,0)--(74,7.5);
\draw (80,0)--(80,10.5);
\draw (86,0)--(86,10.5);
\draw (92,0)--(92,4.5);
\draw (98,0)--(98,4.5);
\draw (104,0)--(104,4.5);
\draw (110,0)--(110,4.5);
\draw (116,0)--(116,10.5);
\draw (8,4.5)--(14,4.5);
\draw (92,4.5)--(110,4.5);
\draw (2,10.5)--(116,10.5);


\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw[thick] (74,-9)--(74,-4.5);
\draw[thick] (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw[thick] (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (77,-15) {$\mp$};
\end{tikzpicture}      

==> formulas/exinvolutiontypeIIIb2.tex <==
% tikz kernelSetPartition [1,2,2,3,3,3,3,1,1,4,4,5,6,7,7,6,6,8,8,5]

\begin{tikzpicture}[scale=0.04]
\draw[style=aline] (2,0)--(2,7.5);
\draw[style=aline] (8,0)--(8,4.5);
\draw[style=aline] (14,0)--(14,4.5);
\draw[style=aline] (20,0)--(20,4.5);
\draw[style=aline] (26,0)--(26,4.5);
\draw[style=aline] (32,0)--(32,4.5);
\draw[style=aline] (38,0)--(38,4.5);
\draw[style=aline] (44,0)--(44,7.5);
%    
\draw[style=aline] (2,7.5)--(44,7.5);
\draw[style=aline] (8,4.5)--(14,4.5);
\draw[style=aline] (20,4.5)--(38,4.5);

\draw (50,0)--(50,7.5);
\draw (56,0)--(56,4.5);
\draw (62,0)--(62,4.5);
\draw (68,0)--(68,10.5);
\draw (74,0)--(74,7.5);
\draw (80,0)--(80,4.5);
\draw (86,0)--(86,4.5);
\draw (92,0)--(92,7.5);
\draw (98,0)--(98,7.5);
\draw (104,0)--(104,4.5);
\draw (110,0)--(110,4.5);
\draw (116,0)--(116,10.5);

\draw (44,7.5)--(50,7.5);
\draw (56,4.5)--(62,4.5);
\draw (80,4.5)--(86,4.5);
\draw (74,7.5)--(98,7.5);
\draw (104,4.5)--(110,4.5);
\draw (68,10.5)--(116,10.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw[thick] (50,-9)--(50,-4.5);
\draw[thick] (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw[thick] (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (53,-15) {$\mp$};

\end{tikzpicture}


==> formulas/exinvolutiontypeIIa.tex <==
% tikz kernelSetPartition [1,2,2,3,3,4,4,4,4,2,1,5,5,6,6,7,7,7,7,1]

\begin{tikzpicture}[scale=0.04]
\draw (2,0)--(2,10.5);
\draw (8,0)--(8,7.5);
\draw[style=aline] (14,0)--(14,7.5);
\draw[style=aline] (20,0)--(20,4.5);
\draw[style=aline] (26,0)--(26,4.5);
\draw[style=aline] (32,0)--(32,4.5);
\draw[style=aline] (38,0)--(38,4.5);
\draw[style=aline] (44,0)--(44,4.5);
\draw[style=aline] (50,0)--(50,4.5);
\draw[style=aline] (56,0)--(56,7.5);
\draw[style=aline] (14,7.5)--(56,7.5);
\draw[style=aline] (20,4.5)--(26,4.5);
\draw[style=aline] (32,4.5)--(50,4.5);
\draw[style=aline] (8,7.5)--(14,7.5);

\draw[style=bline] (62,0)--(62,10.5);
\draw[style=bline] (68,0)--(68,4.5);
\draw[style=bline] (74,0)--(74,4.5);
\draw[style=bline] (80,0)--(80,4.5);
\draw[style=bline] (86,0)--(86,4.5);
\draw[style=bline] (92,0)--(92,4.5);
\draw[style=bline] (98,0)--(98,4.5);
\draw[style=bline] (104,0)--(104,4.5);
\draw[style=bline] (110,0)--(110,4.5);
\draw[style=bline] (116,0)--(116,10.5);
\draw[style=bline] (68,4.5)--(74,4.5);
\draw[style=bline] (80,4.5)--(86,4.5);
\draw[style=bline] (92,4.5)--(110,4.5);
\draw[style=bline] (62,10.5)--(116,10.5);

\draw (2,10.5)--(62,10.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2,-9)--(2,-4.5);
\draw[thick] (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw[thick] (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (5,-15) {$\pm$};
\end{tikzpicture}


==> formulas/exinvolutiontypeIIb.tex <==
% tikz kernelSetPartition [1,2,2,3,3,4,4,4,4,1,5,6,6,7,7,7,7,5,5,1]
\begin{tikzpicture}[scale=0.04]
\draw[style=bline] (2,0)--(2,10.5);
\draw[style=bline] (8,0)--(8,4.5);
\draw[style=bline] (14,0)--(14,4.5);
\draw[style=bline] (20,0)--(20,4.5);
\draw[style=bline] (26,0)--(26,4.5);
\draw[style=bline] (32,0)--(32,4.5);
\draw[style=bline] (38,0)--(38,4.5);
\draw[style=bline] (44,0)--(44,4.5);
\draw[style=bline] (50,0)--(50,4.5);
\draw[style=bline] (56,0)--(56,10.5);
\draw[style=bline] (2,10.5)--(56,10.5);

\draw[style=bline] (8,4.5)--(14,4.5);
\draw[style=bline] (20,4.5)--(26,4.5);
\draw[style=bline] (32,4.5)--(50,4.5);



\draw (56,10.5)--(116,10.5);

\draw[style=aline] (62,0)--(62,7.5);
\draw[style=aline] (68,0)--(68,4.5);
\draw[style=aline] (74,0)--(74,4.5);
\draw[style=aline] (80,0)--(80,4.5);
\draw[style=aline] (86,0)--(86,4.5);
\draw[style=aline] (92,0)--(92,4.5);
\draw[style=aline] (98,0)--(98,4.5);
\draw[style=aline] (104,0)--(104,7.5);
\draw[style=aline] (62,7.5)--(104,7.5);

\draw[style=aline] (68,4.5)--(74,4.5);
\draw[style=aline] (80,4.5)--(98,4.5);

\draw (104,7.5)--(110,7.5);


\draw (110,0)--(110,7.5);
\draw (116,0)--(116,10.5);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw[thick] (110,-9)--(110,-4.5);
\draw[thick] (116,-9)--(116,-4.5);

\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw[thick] (110,-4.5)--(116,-4.5);

\node at (113,-15) {$\mp$};

\end{tikzpicture}


==> formulas/exinvolutiontypeI_1.tex <==


% tikz kernelSetPartition [1,2,2,3,3,3,3,1,1,4,4,5,5,6,6,7,7,7,7,4]
\begin{tikzpicture}[scale=0.04]
\draw[style=aline] (2,0)--(2,7.5);
\draw[style=aline] (8,0)--(8,4.5);
\draw[style=aline] (14,0)--(14,4.5);
\draw[style=aline] (20,0)--(20,4.5);
\draw[style=aline] (26,0)--(26,4.5);
\draw[style=aline] (32,0)--(32,4.5);
\draw[style=aline] (38,0)--(38,4.5);
\draw[style=aline] (44,0)--(44,7.5);
%  
\draw[style=aline] (2,7.5)--(44,7.5);
\draw[style=aline] (8,4.5)--(14,4.5);
\draw[style=aline] (20,4.5)--(38,4.5);

\draw (50,0)--(50,7.5)--(44,7.5);
\draw (56,0)--(56,7.5)--(62,7.5);

\draw[style=bline] (62,0)--(62,7.5);
\draw[style=bline] (68,0)--(68,4.5);
\draw[style=bline] (74,0)--(74,4.5);
\draw[style=bline] (80,0)--(80,4.5);
\draw[style=bline] (86,0)--(86,4.5);
\draw[style=bline] (92,0)--(92,4.5);
\draw[style=bline] (98,0)--(98,4.5);
\draw[style=bline] (104,0)--(104,4.5);
\draw[style=bline] (110,0)--(110,4.5);
\draw[style=bline] (116,0)--(116,7.5);
\draw[style=bline] (68,4.5)--(74,4.5);
\draw[style=bline] (80,4.5)--(86,4.5);
\draw[style=bline] (92,4.5)--(110,4.5);
\draw[style=bline] (62,7.5)--(116,7.5);


% tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,8,8,9,9,10,10]

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw[thick] (50,-9)--(50,-4.5);
\draw[thick] (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw[thick] (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (53,-15) {$\pm$};
\end{tikzpicture}

==> formulas/exinvolutiontypeI_2.tex <==
% tikz kernelSetPartition [1,2,2,3,3,4,4,4,4,1,1,5,5,6,6,7,7,7,7,5]
\begin{tikzpicture}[scale=0.04]
\draw[style=bline] (2,0)--(2,7.5);
\draw[style=bline] (8,0)--(8,4.5);
\draw[style=bline] (14,0)--(14,4.5);
\draw[style=bline] (20,0)--(20,4.5);
\draw[style=bline] (26,0)--(26,4.5);
\draw[style=bline] (32,0)--(32,4.5);
\draw[style=bline] (38,0)--(38,4.5);
\draw[style=bline] (44,0)--(44,4.5);
\draw[style=bline] (50,0)--(50,4.5);
\draw[style=bline] (56,0)--(56,7.5);


\draw (62,0)--(62,7.5)--(56,7.5);
\draw (68,0)--(68,7.5)--(74,7.5);

\draw[style=aline] (74,0)--(74,7.5);
\draw[style=aline] (80,0)--(80,4.5);
\draw[style=aline] (86,0)--(86,4.5);
\draw[style=aline] (92,0)--(92,4.5);
\draw[style=aline] (98,0)--(98,4.5);
\draw[style=aline] (104,0)--(104,4.5);
\draw[style=aline] (110,0)--(110,4.5);
\draw[style=aline] (116,0)--(116,7.5);

\draw[style=bline] (8,4.5)--(14,4.5);
\draw[style=bline] (20,4.5)--(26,4.5);
\draw[style=bline] (32,4.5)--(50,4.5);
\draw[style=bline] (2,7.5)--(56,7.5);

\draw[style=aline] (80,4.5)--(86,4.5);
\draw[style=aline] (92,4.5)--(110,4.5);
\draw[style=aline] (74,7.5)--(116,7.5);


% tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,8,8,9,9,10,10]

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw[thick] (62,-9)--(62,-4.5);
\draw[thick] (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (86,-9)--(86,-4.5);
\draw (92,-9)--(92,-4.5);
\draw (98,-9)--(98,-4.5);
\draw (104,-9)--(104,-4.5);
\draw (110,-9)--(110,-4.5);
\draw (116,-9)--(116,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\draw[thick] (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\draw (86,-4.5)--(92,-4.5);
\draw (98,-4.5)--(104,-4.5);
\draw (110,-4.5)--(116,-4.5);

\node at (65,-15) {$\mp$};

\end{tikzpicture}



==> formulas/inneroddfig.tex <==
 %tikz kernelSetPartition [1,2,2,1,1,3,4,4,4,3,3,6,7,7,6,6,8,8,6,6,9,9,6,6,10,10,11,11,11] 
\begin{tikzpicture}[scale=0.05]
\draw[thline] (2,0)--(2,7.5);
\draw[thline] (20,0)--(20,7.5);
\draw[thline] (26,0)--(26,7.5);
\draw[thline] (2,7.5)--(26,7.5);

\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);

\draw (32,0)--(32,7.5);
\draw (56,0)--(56,7.5);
\draw (62,0)--(62,7.5);
\draw (32,7.5)--(62,7.5);

\draw[thline] (38,0)--(38,4.5);
\draw[thline] (44,0)--(44,4.5);
\draw[thline] (50,0)--(50,4.5);

\draw[thline] (68,0)--(68,7.5);
\draw[thline] (86,0)--(86,7.5);
\draw[thline] (92,0)--(92,7.5);
\draw[thline] (110,0)--(110,7.5);
\draw[thline] (116,0)--(116,7.5);
\draw[thline] (134,0)--(134,7.5);
\draw[thline] (140,0)--(140,7.5);
\draw[thline] (68,7.5)--(140,7.5);

\draw (74,0)--(74,4.5);
\draw (80,0)--(80,4.5);

\draw (98,0)--(98,4.5);
\draw (104,0)--(104,4.5);

\draw (122,0)--(122,4.5);
\draw (128,0)--(128,4.5);

\draw (146,0)--(146,4.5);
\draw (152,0)--(152,4.5);

\draw[thline] (158,0)--(158,4.5);
\draw[thline] (164,0)--(164,4.5);
\draw[thline] (170,0)--(170,4.5);
\draw[thline] (158,4.5)--(170,4.5);

\draw (8,4.5)--(14,4.5);
\draw (38,4.5)--(50,4.5);
\draw (74,4.5)--(80,4.5);
\draw (98,4.5)--(104,4.5);
\draw (122,4.5)--(128,4.5);
\draw (146,4.5)--(152,4.5);
\end{tikzpicture}

==> formulas/inneroddfig1.tex <==
 %tikz kernelSetPartition [1,2,2,1,1,3,4,4,4,3,3,6,7,7,6,6,8,8,6,6,9,9,6,6,10,10,11,11,11] 
\begin{tikzpicture}[scale=0.05]
\draw (2,0)--(2,7.5);
\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);
\draw (20,0)--(20,7.5);
\draw (26,0)--(26,7.5);
\draw (32,0)--(32,7.5);
\draw (38,0)--(38,4.5);
\draw (44,0)--(44,4.5);
\draw (50,0)--(50,4.5);
\draw (56,0)--(56,7.5);
\draw (62,0)--(62,7.5);
\draw (68,0)--(68,7.5);
\draw (74,0)--(74,4.5);
\draw (80,0)--(80,4.5);
\draw (86,0)--(86,7.5);
\draw (92,0)--(92,7.5);
\draw (98,0)--(98,4.5);
\draw (104,0)--(104,4.5);
\draw (110,0)--(110,7.5);
\draw (116,0)--(116,7.5);
\draw (122,0)--(122,4.5);
\draw (128,0)--(128,4.5);
\draw (134,0)--(134,7.5);
\draw (140,0)--(140,7.5);
\draw (146,0)--(146,4.5);
\draw (152,0)--(152,4.5);
\draw (158,0)--(158,4.5);
\draw (164,0)--(164,4.5);
\draw (170,0)--(170,4.5);
\draw (8,4.5)--(14,4.5);
\draw (2,7.5)--(26,7.5);
\draw (38,4.5)--(50,4.5);
\draw (32,7.5)--(62,7.5);
\draw (74,4.5)--(80,4.5);
\draw (98,4.5)--(104,4.5);
\draw (122,4.5)--(128,4.5);
\draw (68,7.5)--(140,7.5);
\draw (146,4.5)--(152,4.5);
\draw (158,4.5)--(170,4.5);
\end{tikzpicture}

==> formulas/inneroddfig2.tex <==


%latex kernelSetPartition [1,2,2,1,1,3,3,1,1,6,6,6,6,6,6]
\begin{picture}(86,6.5)(1,0)
\put(2,0){\line(0,1){7.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){7.5}}
\put(26,0){\line(0,1){7.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(44,0){\line(0,1){7.5}}
\put(50,0){\line(0,1){7.5}}
%\put(56,0){\line(0,1){4.5}}
\put(61,0.5){$\cdots$}
%\put(62,0){\line(0,1){4.5}}
%\put(68,0){\line(0,1){4.5}}
%\put(74,0){\line(0,1){4.5}}
%\put(80,0){\line(0,1){4.5}}
%\put(86,0){\line(0,1){4.5}}
%
\put(8,4.5){\line(1,0){6}}
\put(32,4.5){\line(1,0){6}}
\put(2,7.5){\line(1,0){48}}
%\put(56,4.5){\line(1,0){30}}
\end{picture}

\vskip-1ex

    %latex kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,7]
\begin{picture}(86,3.5)(1,0)
\put(2,0){\line(0,1){4.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(44,0){\line(0,1){4.5}}
{
  \linethickness{\thick}
\put(50,0){\line(0,1){4.5}}
\put(56,0){\line(0,1){4.5}}
\put(50,4.5){\line(1,0){6}}
}
\put(61,0.5){$\cdots$}
%\put(62,0){\line(0,1){4.5}}
%\put(68,0){\line(0,1){4.5}}
%\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){4.5}}
\put(86,0){\line(0,1){4.5}}
\put(2,4.5){\line(1,0){6}}
\put(14,4.5){\line(1,0){6}}
\put(26,4.5){\line(1,0){6}}
\put(38,4.5){\line(1,0){6}}
%\put(62,4.5){\line(1,0){6}}
\put(80,4.5){\line(1,0){6}}
\end{picture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

==> formulas/involutiontypeIIIa_color.tex <==
\begin{picture}(86,20)(-14,3)
\put(2,0){\line(0,1){16}}
  \put(11,0){\line(0,1){10}}
  \put(11,10){\line(1,0){9}}
{\color{red}
  \put(20,0){\line(0,1){10}}
  \put(20,10){\line(1,0){52}}
  \put(20,0){\line(1,0){52}}
  \put(22,5){\line(1,1){4}}  
  \multiput(22,1)(5,0){9}{\line(1,1){8}}  
  \put(67,1){\line(1,1){3.5}}  
  \put(72,0){\line(0,1){10}}  
}
  \put(81,0){\line(0,1){16}}
  \put(2,16){\line(1,0){81}}
\multiput(-20,16)(5,0){25}{\line(1,0){3}}
\end{picture}


\begin{picture}(86,3.5)

\put(0,0){$\pm X Y$}
%\put(12,0){$Y$}
%\put(24,0){-$1$}
%\put(38,0){$1$}
%\put(47,0){-$1$}
%\put(62,0){$1$}
%\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> formulas/involutiontypeIIIb_color.tex <==

\begin{picture}(86,20)(-14,3)
\put(2,0){\line(0,1){16}}
  \put(72,0){\line(0,1){10}}
  \put(63,10){\line(1,0){9}}
{\color{red}
  \put(11,0){\line(0,1){10}}
  \put(11,10){\line(1,0){52}}
  \put(11,0){\line(1,0){52}}
  \put(13,5){\line(1,1){4}}  
  \multiput(13,1)(5,0){9}{\line(1,1){8}}  
  \put(58,1){\line(1,1){3.5}}  
  \put(63,0){\line(0,1){10}}  
}
  \put(81,0){\line(0,1){16}}
  \put(2,16){\line(1,0){81}}
\multiput(-20,16)(5,0){25}{\line(1,0){3}}
\end{picture}

%\vskip-1ex

    %latex kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,7]

    %latex kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7,7]


\begin{picture}(86,3.5)

\put(72,0){$\mp Y X$}
%\put(12,0){$Y$}
%\put(24,0){-$1$}
%\put(38,0){$1$}
%\put(47,0){-$1$}
%\put(62,0){$1$}
%\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> formulas/involutiontypeIIa.tex <==
%\usetikzlibrary{backgrounds}

\begin{tikzpicture}[scale=0.5]
\draw [white] (0,3.5) circle (0);
    \path [afill,thick] (1.8,0) rectangle (7.0,1.2);
    \path [bfill,thick] (7.6,0) rectangle (12.8,1.8);
\draw [thick] (0.25,0)--(0.25,1.8)--(7.6,1.8);
\draw [thick] (0.9,0)--(0.9,1.2)--(1.8,1.2);

\draw[white,fill=white] (4.5,0.6) circle (0.5); 
  \node at (4.5,0.6) {$A$};

\draw[white,fill=white] (10.3,0.9) circle (0.5); 
  \node at (10.3,0.9) {$B$};
\node at (0.2,-0.5){$\pm X Y$};
\end{tikzpicture}

==> formulas/involutiontypeIIa_color.tex <==
\begin{picture}(132,15)(-14,3)
  \put(0,0){\line(0,1){18}}
 \put(0,18){\line(1,0){80}}
  \put(9,0){\line(0,1){12}}
  \put(9,12){\line(1,0){9}}
{\color{red}
  \put(18,0){\line(0,1){12}}
  \put(18,12){\line(1,0){52}}
  \put(18,0){\line(1,0){52}}
  \put(20,5){\line(1,1){5}}  
  \multiput(20,1)(5,0){3}{\line(1,1){9}}  
  \put(35,1){\line(1,1){3.5}}  
  \put(39,1.5){$A$}
  \put(50,5){\line(1,1){5}}  
  \multiput(50,1)(5,0){3}{\line(1,1){9}}  
  \put(65,1){\line(1,1){3.5}}  
  \put(70,0){\line(0,1){12}}  
}
%
{\color{green}
  \put(76,0){\line(0,1){18}}
  \put(76,18){\line(1,0){52}}
  \put(76,0){\line(1,0){52}}
  \put(78,5.5){\line(1,1){9}}  
  \put(78,9.5){\line(1,1){5}}  
  \multiput(78,1)(5,0){2}{\line(1,1){14}}
  \put(88,1){\line(1,1){9}}
  \put(93,1){\line(1,1){3.5}}  
  \put(97,3.5){$B$}
  \put(108,5){\line(1,1){10}}  
  \put(108,9.5){\line(1,1){5}}  
  \multiput(108,1)(5,0){2}{\line(1,1){14}}  
  \put(118,1){\line(1,1){9}}
  \put(123,1){\line(1,1){3.5}}  
  \put(128,0){\line(0,1){18}}  
}
\end{picture}


\begin{picture}(132,20)

\put(0,0){$\pm X Y$}
%\put(12,0){$Y$}
%\put(24,0){-$1$}
%\put(38,0){$1$}
%\put(47,0){-$1$}
%\put(62,0){$1$}
%\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> formulas/involutiontypeIIb.tex <==
%\usetikzlibrary{backgrounds}

\begin{tikzpicture}[scale=0.5]
\draw [white] (0,3.5) circle (0);
    \path [bfill,thick] (0,0) rectangle (5.2,1.8);
    \path [afill,thick] (5.8,0) rectangle (11.0,1.2);
\draw [thick] (12.55,0)--(12.55,1.8)--(5.2,1.8);
\draw [thick] (11.9,0)--(11.9,1.2)--(11.0,1.2);

\draw[white,fill=white] (2.6,0.9) circle (0.5); 
  \node at (2.6,0.85) {$B$};

\draw[white,fill=white] (8.5,0.6) circle (0.5); 
  \node at (8.5,0.6) {$A$};
\node at (11.9,-0.5){$\mp Y X$};
\end{tikzpicture}

==> formulas/involutiontypeIIb_color.tex <==
\begin{picture}(132,15)(-14,3)
{\color{green}
  \put(0,0){\line(0,1){18}}
  \put(0,18){\line(1,0){52}}
  \put(0,0){\line(1,0){52}}
  \put(2,5.5){\line(1,1){9}}  
  \put(2,9.5){\line(1,1){5}}  
  \multiput(2,1)(5,0){2}{\line(1,1){14}}
  \put(12,1){\line(1,1){9}}
  \put(17,1){\line(1,1){3.5}}  
  \put(21,3.5){$B$}
  \put(32,5){\line(1,1){10}}  
  \put(32,9.5){\line(1,1){5}}  
  \multiput(32,1)(5,0){2}{\line(1,1){14}}  
  \put(42,1){\line(1,1){9}}
  \put(47,1){\line(1,1){3.5}}  
  \put(52,0){\line(0,1){18}}  
}

{\color{red}
  \put(58,0){\line(0,1){12}}
  \put(58,12){\line(1,0){52}}
  \put(58,0){\line(1,0){52}}
  \put(60,5){\line(1,1){5}}  
  \multiput(60,1)(5,0){3}{\line(1,1){9}}  
  \put(75,1){\line(1,1){3.5}}  
  \put(79,1.5){$A$}
  \put(90,5){\line(1,1){5}}  
  \multiput(90,1)(5,0){3}{\line(1,1){9}}  
  \put(105,1){\line(1,1){3.5}}  
  \put(110,0){\line(0,1){12}}  
}
%
 \put(48,18){\line(1,0){80}}
  \put(128,0){\line(0,1){18}}

  \put(119,0){\line(0,1){12}}
  \put(110,12){\line(1,0){9}}


\end{picture}


\begin{picture}(132,20)

\put(124,0){$\mp Y X$}
%\put(12,0){$Y$}
%\put(24,0){-$1$}
%\put(38,0){$1$}
%\put(47,0){-$1$}
%\put(62,0){$1$}
%\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> formulas/involutiontypeI_1.tex <==
%\usetikzlibrary{backgrounds}

\begin{tikzpicture}[scale=0.5]
    \path [afill,thick] (0,0) rectangle (5.2,1.2);
    \path [bfill,thick] (8.0,0) rectangle (13.2,1.2);
\draw [thick] (5.2,1.2)--(6.3,1.2)--(6.3,0);
\draw [thick] (8.0,1.2)--(6.9,1.2)--(6.9,0);

\draw[white,fill=white] (2.5,0.6) circle (0.5); 
  \node at (2.5,0.6) {$A$};

\draw[white,fill=white] (10.5,0.6) circle (0.5); 
  \node at (10.5,0.6) {$B$};
\node at (6.35,-0.5){$\pm X Y$};

\node[color=white] at (1,2) {.};
\end{tikzpicture}

==> formulas/involutiontypeI_1_color.tex <==
\begin{picture}(132,15)(-14,3)
{\color{red}
  \put(0,0){\line(0,1){12}}
  \put(0,12){\line(1,0){52}}
  \put(0,0){\line(1,0){52}}
  \put(2,5){\line(1,1){5}}  
  \multiput(2,1)(5,0){3}{\line(1,1){9}}  
  \put(17,1){\line(1,1){3.5}}  
  \put(21,1.5){$A$}
  \put(32,5){\line(1,1){5}}  
  \multiput(32,1)(5,0){3}{\line(1,1){9}}  
  \put(47,1){\line(1,1){3.5}}  
  \put(52,0){\line(0,1){12}}  
}
  \put(52,12){\line(1,0){9}}
  \put(61,0){\line(0,1){12}}

  \put(71,0){\line(0,1){12}}
  \put(71,12){\line(1,0){9}}
{\color{green}
  \put(80,0){\line(0,1){12}}
  \put(80,12){\line(1,0){52}}
  \put(80,0){\line(1,0){52}}
  \put(82,5){\line(1,1){5}}  
  \multiput(82,1)(5,0){3}{\line(1,1){9}}
  \put(97,1){\line(1,1){3.5}}  
  \put(101,1.5){$B$}
  \put(112,5){\line(1,1){5}}  
  \multiput(112,1)(5,0){3}{\line(1,1){9}}  
  \put(127,1){\line(1,1){3.5}}  
  \put(132,0){\line(0,1){12}}  
}
\end{picture}


\begin{picture}(132,20)

\put(60,0){$\pm X Y$}
%\put(12,0){$Y$}
%\put(24,0){-$1$}
%\put(38,0){$1$}
%\put(47,0){-$1$}
%\put(62,0){$1$}
%\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> formulas/involutiontypeI_2.tex <==
\begin{tikzpicture}[scale=0.5]
    \path [bfill,thick] (0,0) rectangle (5.2,1.2);
    \path [afill,thick] (8.0,0) rectangle (13.2,1.2);
\draw [thick] (5.2,1.2)--(6.3,1.2)--(6.3,0);
\draw [thick] (8.0,1.2)--(6.9,1.2)--(6.9,0);

\draw[white,fill=white] (2.5,0.6) circle (0.5); 
  \node at (2.5,0.6) {$B$};

\draw[white,fill=white] (10.5,0.6) circle (0.5); 
  \node at (10.5,0.6) {$A$};
\node at (6.35,-0.5){$\mp Y X$};

\node[color=white] at (1,2) {.};
\end{tikzpicture}

==> formulas/involutiontypeI_2_color.tex <==
\begin{picture}(132,15)(-14,3)
{\color{green}
  \put(0,0){\line(0,1){12}}
  \put(0,12){\line(1,0){52}}
  \put(0,0){\line(1,0){52}}
  \put(2,5){\line(1,1){5}}  
  \multiput(2,1)(5,0){3}{\line(1,1){9}}  
  \put(17,1){\line(1,1){3.5}}  
  \put(21,1.5){$B$}
  \put(32,5){\line(1,1){5}}  
  \multiput(32,1)(5,0){3}{\line(1,1){9}}  
  \put(47,1){\line(1,1){3.5}}  
  \put(52,0){\line(0,1){12}}  
}
  \put(61,0){\line(0,1){12}}
  \put(52,12){\line(1,0){9}}

  \put(71,0){\line(0,1){12}}
  \put(71,12){\line(1,0){9}}
{\color{red}
  \put(80,0){\line(0,1){12}}
  \put(80,12){\line(1,0){52}}
  \put(80,0){\line(1,0){52}}
  \put(82,5){\line(1,1){5}}  
  \multiput(82,1)(5,0){3}{\line(1,1){9}}
  \put(97,1){\line(1,1){3.5}}  
  \put(101,1.5){$A$}
  \put(112,5){\line(1,1){5}}  
  \multiput(112,1)(5,0){3}{\line(1,1){9}}  
  \put(127,1){\line(1,1){3.5}}  
  \put(132,0){\line(0,1){12}}  
}
\end{picture}

\begin{picture}(132,20)

\put(60,0){$\mp Y X$}

%\put(12,0){$Y$}
%\put(24,0){-$1$}
%\put(38,0){$1$}
%\put(47,0){-$1$}
%\put(62,0){$1$}
%\put(72,0){-$1$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> formulas/minpartition1.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
  \put(26,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
\put(28.0,0){$\cdots$}
  \put(8,4.5){\line(1,0){6}}
  \put(20,4.5){\line(1,0){6}}
%  \put(32,4.5){\line(1,0){6}}
  \put(44,4.5){\line(1,0){6}}
 % \put(2,10){\line(1,0){54}}
\end{picture}

==> formulas/minpartition10.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)
      \put(-45,0){$ \pi\geq $}
      % \put(45,-25){$\onemulti$}
         \put(5,-25){ext}
         \put(100,-25){ext}
      \put(-22,0){\line(0,1){4.5}}
      \put(-20,0){$\cdots$}
   \put(-4,0){\line(0,1){4.5}}
   \put(2,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(4.0,0){$\cdots$}
 
  \put(20,0){\line(0,1){4.5}}
  %\put(26,-10){\line(0,1){4.5}}
  \put(26,0){\line(0,1){4.5}}
  %\put(38,0){\line(0,1){4.5}}
  \put(28.0,0){$\cdots$}
  \put(44,0){\line(0,1){4.5}}
   \put(50,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(52,0){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(68,0){\line(0,1){4.5}}
    \put(74,0){\line(0,1){4.5}}
      \put(76,0){$\cdots$}
   \put(92,0){\line(0,1){4.5}}
       \put(98,0){\line(0,1){4.5}}
      \put(100,0){$\cdots$}
   \put(116,0){\line(0,1){4.5}}
        \put(122,0){\line(0,1){4.5}}
      \put(124,0){$\cdots$}
   \put(140,0){\line(0,1){4.5}}
      
       
     
      \put(-22,-10){\line(0,1){4.5}}
      \put(-20,-10){$\cdots$}
   \put(-4,-10){\line(0,1){4.5}}
   \put(2,-10){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(4.0,-10){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(20,-10){\line(0,1){4.5}}
  %\put(26,-10){\line(0,1){4.5}}
  \put(26,-10){\line(0,1){4.5}}
  %\put(38,-10){\line(0,1){4.5}}
  \put(28.0,-10){$\cdots$}
  \put(44,-10){\line(0,1){4.5}}
   \put(50,-10){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(52,-10){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(68,-10){\line(0,1){4.5}}
    \put(74,-10){\line(0,1){4.5}}
      \put(76,-10){$\cdots$}
   \put(92,-10){\line(0,1){4.5}}
       \put(98,-10){\line(0,1){4.5}}
      \put(100,-10){$\cdots$}
   \put(116,-10){\line(0,1){4.5}}
        \put(122,-10){\line(0,1){4.5}}
      \put(124,-10){$\cdots$}
   \put(140,-10){\line(0,1){4.5}}
   
   
        
       
       
  \put(-22,4.5){\line(1,0){24}}
  \put(20,4.5){\line(1,0){30}}
  \put(68,4.5){\line(1,0){30}}
    \put(116,4.5){\line(1,0){24}}
 % \put(44,4.5){\line(1,0){6}}
 
 
   \put(2,-5.5){\line(1,0){18}}
  \put(50,-5.5){\line(1,0){18}}
    \put(98,-5.5){\line(1,0){18}}
 
 
   %\put(-40,0){$\pi \geq$}
    %  \put(-40,-10){$\onemulti =$}
      \end{picture}

==> formulas/minpartition12.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)
 \put(-45,0){$ \pi\geq $}

   \put(-22,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(-20.0,0){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(-4,0){\line(0,1){4.5}}
  \put(2,0){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(16.0,0){$\cdots$}
  \put(32,0){\line(0,1){4.5}}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}} 
     \put(56,0){\line(0,1){4.5}}
   \put(62,0){\line(0,1){4.5}}
  \put(64,0){$\cdots$}
   \put(80,0){\line(0,1){4.5}}
   \put(86,0){\line(0,1){4.5}}
    \put(92,0){\line(0,1){4.5}}
     \put(98,0){\line(0,1){4.5}}
       \put(100,0){$\cdots$}
       \put(116,0){\line(0,1){4.5}}    
       
       
   \put(-22,-10){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(-20.0,-10){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(-4,-10){\line(0,1){4.5}}
  \put(2,-10){\line(0,1){4.5}}
  \put(8,-10){\line(0,1){4.5}}
  \put(14,-10){\line(0,1){4.5}}
  \put(16.0,-10){$\cdots$}
  \put(32,-10){\line(0,1){4.5}}
  \put(38,-10){\line(0,1){4.5}}
  \put(44,-10){\line(0,1){4.5}}
%   \put(64.0,0){$\cdots$}
%\put(74,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}} 
     \put(56,-10){\line(0,1){4.5}}
   \put(62,-10){\line(0,1){4.5}}
  \put(64,-10){$\cdots$}
   \put(80,-10){\line(0,1){4.5}}
   \put(86,-10){\line(0,1){4.5}}
    \put(92,-10){\line(0,1){4.5}}
     \put(98,-10){\line(0,1){4.5}}
       \put(100,-10){$\cdots$}
       \put(116,-10){\line(0,1){4.5}}      
       
       
  \put(2,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
  \put(60,4.5){\line(1,0){6}}
    \put(102,4.5){\line(1,0){6}}
 % \put(44,4.5){\line(1,0){6}}
 
 
   \put(-22,-5.5){\line(1,0){24}}
  \put(8,-5.5){\line(1,0){30}}
    \put(44,-5.5){\line(1,0){30}}
 \put(108,-5.5){\line(1,0){24}}
 
   %\put(-40,0){$\pi \geq$}
    %  \put(-40,-10){$\onemulti =$}
      \end{picture}

==> formulas/minpartition13.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)
\put(-45,0){$ \pi\geq $}
   \put(-22,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(-20.0,0){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(-4,0){\line(0,1){4.5}}
  \put(2,0){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(16.0,0){$\cdots$}
  \put(32,0){\line(0,1){4.5}}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
%   \put(64.0,0){$\cdots$}
%\put(74,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){4.5}} 
     \put(72,0){\line(0,1){4.5}}
   \put(78,0){\line(0,1){4.5}}
  \put(80,0){$\cdots$}
   \put(96,0){\line(0,1){4.5}}
   \put(102,0){\line(0,1){4.5}}
    \put(108,0){\line(0,1){4.5}}
     \put(114,0){\line(0,1){4.5}}
       \put(116,0){$\cdots$}
       \put(132,0){\line(0,1){4.5}}    
       
       
   \put(-22,-10){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(-20.0,-10){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(-4,-10){\line(0,1){4.5}}
  \put(2,-10){\line(0,1){4.5}}
  \put(8,-10){\line(0,1){4.5}}
  \put(14,-10){\line(0,1){4.5}}
  \put(16.0,-10){$\cdots$}
  \put(32,-10){\line(0,1){4.5}}
  \put(38,-10){\line(0,1){4.5}}
   \put(48.0,-10){$\cdots$}
    % \put(80.0,-10){$\cdots$}
  \put(72,-10){\line(0,1){4.5}}
   \put(78,-10){\line(0,1){4.5}}
  \put(80,-10){$\cdots$}
   \put(96,-10){\line(0,1){4.5}}
   \put(102,-10){\line(0,1){4.5}}
    \put(108,-10){\line(0,1){4.5}}
     \put(114,-10){\line(0,1){4.5}}
       \put(116,-10){$\cdots$}
       \put(132,-10){\line(0,1){4.5}}       
       
       
  \put(2,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
  \put(66,4.5){\line(1,0){6}}
    \put(102,4.5){\line(1,0){6}}
 % \put(44,4.5){\line(1,0){6}}
 
 
   \put(-22,-5.5){\line(1,0){24}}
  \put(8,-5.5){\line(1,0){30}}
    \put(72,-5.5){\line(1,0){30}}
 \put(108,-5.5){\line(1,0){24}}
 
   %\put(-40,0){$\pi \geq$}
    %  \put(-40,-10){$\onemulti =$}
      \end{picture}

==> formulas/minpartition1c.tex <==
%latex kernelSetPartition [1,1,2,2,1]
\begin{picture}(42,6.5)(1,0)
  \put(1,0){\line(0,1){7.5}}
  \put(6,0){\line(0,1){7.5}}
  % \put(14,0){\line(0,1){4.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(8,0){$\cdots$}
  \put(24,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(6,7.5){\line(1,0){18}}
    \put(30,0){\line(0,1){7.5}}
  \put(36,0){\line(0,1){7.5}}
    \put(42,0){\line(0,1){7.5}}
    \put(30,7.5){\line(1,0){12}}
\end{picture}

==> formulas/minpartition1d.tex <==
%latex kernelSetPartition [1,1,2,2,1]
\begin{picture}(42,6.5)(1,0)
  \put(0,0){\line(0,1){7.5}}
  \put(6,0){\line(0,1){7.5}}
  \put(12,0){\line(0,1){7.5}}
  \put(18,0){\line(0,1){7.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(20,0){$\cdots$}
 % \put(24,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(18,7.5){\line(1,0){18}}
   % \put(30,0){\line(0,1){7.5}}
  \put(36,0){\line(0,1){7.5}}
    \put(42,0){\line(0,1){7.5}}
    \put(0,7.5){\line(1,0){12}}
\end{picture}

==> formulas/minpartition1f.tex <==
\begin{picture}(42,6.5)(1,0)
  \put(1,0){\line(0,1){7.5}}
  \put(6,0){\line(0,1){7.5}}
  % \put(14,0){\line(0,1){4.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(8,0){$\cdots$}
  \put(24,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(6,7.5){\line(1,0){18}}
    \put(30,0){\line(0,1){7.5}}
  \put(36,0){\line(0,1){7.5}}
    \put(42,0){\line(0,1){7.5}}
    \put(30,7.5){\line(1,0){6}}
\end{picture}

==> formulas/minpartition1g.tex <==
\begin{picture}(42,6.5)(1,0)
  \put(0,0){\line(0,1){7.5}}
  \put(6,0){\line(0,1){7.5}}
  \put(12,0){\line(0,1){7.5}}
  \put(18,0){\line(0,1){7.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(20,0){$\cdots$}
 % \put(24,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(18,7.5){\line(1,0){18}}
   % \put(30,0){\line(0,1){7.5}}
  \put(36,0){\line(0,1){7.5}}
    \put(42,0){\line(0,1){7.5}}
    \put(6,7.5){\line(1,0){6}}
\end{picture}

==> formulas/minpartition1h.tex <==
\begin{picture}(36,6.5)(1,0)
  \put(0,0){\line(0,1){7.5}}
  \put(6,0){\line(0,1){7.5}}
  \put(12,0){\line(0,1){7.5}}
  \put(18,0){\line(0,1){7.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(20,0){$\cdots$}
 % \put(24,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(18,7.5){\line(1,0){18}}
   % \put(30,0){\line(0,1){7.5}}
  \put(36,0){\line(0,1){7.5}}
 %   \put(42,0){\line(0,1){7.5}}
    \put(0,7.5){\line(1,0){12}}
\end{picture}

==> formulas/minpartition1i.tex <==
\begin{picture}(42,6.5)(1,0)
 % \put(1,0){\line(0,1){7.5}}
  \put(0,0){\line(0,1){7.5}}
  % \put(14,0){\line(0,1){4.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(2,0){$\cdots$}
  \put(18,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(0,7.5){\line(1,0){18}}
    \put(24,0){\line(0,1){7.5}}
  \put(30,0){\line(0,1){7.5}}
    \put(36,0){\line(0,1){7.5}}
    \put(24,7.5){\line(1,0){12}}
\end{picture}

==> formulas/minpartition1j.tex <==
\begin{picture}(36,6.5)(1,0)
  \put(0,0){\line(0,1){7.5}}
  \put(6,0){\line(0,1){7.5}}
  \put(12,0){\line(0,1){7.5}}
  \put(18,0){\line(0,1){7.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(20,0){$\cdots$}
 % \put(24,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(18,7.5){\line(1,0){18}}
   % \put(30,0){\line(0,1){7.5}}
  \put(36,0){\line(0,1){7.5}}
 %   \put(42,0){\line(0,1){7.5}}
    \put(6,7.5){\line(1,0){6}}
\end{picture}

==> formulas/minpartition1k.tex <==
\begin{picture}(42,6.5)(1,0)
 % \put(1,0){\line(0,1){7.5}}
  \put(0,0){\line(0,1){7.5}}
  % \put(14,0){\line(0,1){4.5}}
  % \put(20,0){\line(0,1){4.5}}
  \put(2,0){$\cdots$}
  \put(18,0){\line(0,1){7.5}}
  % \put(14,4.5){\line(1,0){6}}
  \put(0,7.5){\line(1,0){18}}
    \put(24,0){\line(0,1){7.5}}
  \put(30,0){\line(0,1){7.5}}
    \put(36,0){\line(0,1){7.5}}
    \put(24,7.5){\line(1,0){6}}
\end{picture}

==> formulas/minpartition2.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
\end{picture}

==> formulas/minpartition3.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(2,5){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
    \put(62,0){\line(0,1){4.5}}
  \put(68,0){\line(0,1){4.5}}
  \put(70,0){$\cdots$}
    \put(85,0){\line(0,1){4.5}}
  \put(91,0){\line(0,1){4.5}}
  
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
 \put(50,4.5){\line(1,0){6}}
  \put(62,4.5){\line(1,0){6}}
  \put(85,4.5){\line(1,0){6}}
  
  
  %singelton 
     \put(2,8){\line(0,1){10}}
   \put(44,8){\line(0,1){10}}
   \put(2,18){\line(1,0){42}}
   \put(2,8){\line(1,0){42}}
   \put(21.5,9){A}
   
   \put(50,8){\line(0,1){4.5}}
   \put(56,8){\line(0,1){10}}
   \put(91,8){\line(0,1){10}}
   \put(56,18){\line(1,0){35}}
   \put(56,8){\line(1,0){35}}
   \put(70,9){B}
\end{picture}

==> formulas/minpartition4.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(2,5){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
 %   \put(62,0){\line(0,1){4.5}}
  %\put(68,0){\line(0,1){4.5}}
  %\put(70,0){$\cdots$}
   % \put(85,0){\line(0,1){4.5}}
  %\put(91,0){\line(0,1){4.5}}
  
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
 \put(50,4.5){\line(1,0){6}}
 % \put(62,4.5){\line(1,0){6}}
  %\put(85,4.5){\line(1,0){6}}
  
  
  %singelton 
     \put(2,8){\line(0,1){10}}
   \put(44,8){\line(0,1){10}}
   \put(2,18){\line(1,0){42}}
   \put(2,8){\line(1,0){42}}
   \put(21.5,9){A}
   
   \put(50,8){\line(0,1){4.5}}
   \put(56,8){\line(0,1){4.5}}
   \put(73,8){\line(0,1){4.5}}
   \put(79,8){\line(0,1){4.5}}
    \put(85,8){\line(0,1){4.5}}
   \put(50,13){\line(1,0){35}}
   \put(57.5,0){$\cdots$}
     \put(73,0){\line(0,1){4.5}}
  \put(79,0){\line(0,1){4.5}}
    \put(73,4.5){\line(1,0){6}}
       \put(85,0){\line(0,1){4.5}}
  \put(91,0){\line(0,1){4.5}}
    \put(85,4.5){\line(1,0){6}}
\put(92.5,0){$\cdots$}
    \put(108,0){\line(0,1){4.5}}
  \put(114,0){\line(0,1){4.5}}
      \put(108,4.5){\line(1,0){6}}
      
      
      
        \put(91,8){\line(0,1){10}}
   \put(114,8){\line(0,1){10}}
   \put(91,18){\line(1,0){23}}
   \put(91,8){\line(1,0){23}}
   \put(100,9){B}
\end{picture}

==> formulas/minpartition5.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(2,5){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
 %   \put(62,0){\line(0,1){4.5}}
  %\put(68,0){\line(0,1){4.5}}
  %\put(70,0){$\cdots$}
   % \put(85,0){\line(0,1){4.5}}
  %\put(91,0){\line(0,1){4.5}}
  
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
 \put(50,4.5){\line(1,0){6}}
 % \put(62,4.5){\line(1,0){6}}
  %\put(85,4.5){\line(1,0){6}}
  
  
  %singelton 
     \put(2,8){\line(0,1){10}}
   \put(44,8){\line(0,1){10}}
   \put(2,18){\line(1,0){42}}
   \put(2,8){\line(1,0){42}}
   \put(21.5,9){A}
   
   \put(50,8){\line(0,1){4.5}}
   \put(56,8){\line(0,1){4.5}}
   \put(73,8){\line(0,1){4.5}}
   \put(79,8){\line(0,1){4.5}}
    %\put(85,8){\line(0,1){4.5}}
   \put(50,13){\line(1,0){29.5}}
   \put(57.5,0){$\cdots$}
     \put(73,0){\line(0,1){4.5}}
  \put(79,0){\line(0,1){4.5}}
    \put(73,4.5){\line(1,0){6}}
       \put(85,0){\line(0,1){4.5}}
  \put(91,0){\line(0,1){4.5}}
    \put(85,4.5){\line(1,0){6}}
\put(92.5,0){$\cdots$}
    \put(108,0){\line(0,1){4.5}}
  \put(114,0){\line(0,1){4.5}}
      \put(108,4.5){\line(1,0){6}}
      
      
      
        \put(85,8){\line(0,1){10}}
   \put(114,8){\line(0,1){10}}
   \put(85,18){\line(1,0){29}}
   \put(85,8){\line(1,0){29}}
   \put(95,9){B}
\end{picture}

==> formulas/minpartition6.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(4.0,0){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(20,0){\line(0,1){4.5}}
  \put(26,0){\line(0,1){4.5}}
  \put(32,0){\line(0,1){4.5}}
  \put(38,0){\line(0,1){4.5}}
  \put(40.0,0){$\cdots$}
  \put(56,0){\line(0,1){4.5}}
  \put(62,0){\line(0,1){4.5}}
  \put(68,0){\line(0,1){4.5}}
   \put(72,0){\line(0,1){4.5}}
  \put(74,0){$\cdots$}
   \put(90,0){\line(0,1){4.5}}
   \put(96,0){\line(0,1){4.5}}
    \put(102,0){\line(0,1){4.5}}
     \put(108,0){\line(0,1){4.5}}
       \put(110,0){$\cdots$}
       \put(126,0){\line(0,1){4.5}}
       
  \put(26,4.5){\line(1,0){6}}
  \put(62,4.5){\line(1,0){6}}
    \put(96,4.5){\line(1,0){6}}
 % \put(44,4.5){\line(1,0){6}}

\end{picture}

==> formulas/minpartition7.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)
   \put(2,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(4.0,0){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(20,0){\line(0,1){4.5}}
  \put(26,0){\line(0,1){4.5}}
  \put(32,0){\line(0,1){4.5}}
  \put(38,0){\line(0,1){4.5}}
  \put(40.0,0){$\cdots$}
  \put(56,0){\line(0,1){4.5}}
  \put(62,0){\line(0,1){4.5}}
  \put(68,0){\line(0,1){4.5}}
%   \put(64.0,0){$\cdots$}
%\put(74,0){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}} 
     \put(96,0){\line(0,1){4.5}}
   \put(102,0){\line(0,1){4.5}}
  \put(104,0){$\cdots$}
   \put(120,0){\line(0,1){4.5}}
   \put(126,0){\line(0,1){4.5}}
    \put(132,0){\line(0,1){4.5}}
     \put(138,0){\line(0,1){4.5}}
       \put(140,0){$\cdots$}
       \put(156,0){\line(0,1){4.5}}    
       
       
   \put(2,-10){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(4.0,-10){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(20,-10){\line(0,1){4.5}}
  \put(26,-10){\line(0,1){4.5}}
  \put(32,-10){\line(0,1){4.5}}
  \put(38,-10){\line(0,1){4.5}}
  \put(40.0,-10){$\cdots$}
  \put(56,-10){\line(0,1){4.5}}
  \put(62,-10){\line(0,1){4.5}}
   \put(74.0,-10){$\cdots$}
    % \put(80.0,-10){$\cdots$}
  \put(96,-10){\line(0,1){4.5}}
   \put(102,-10){\line(0,1){4.5}}
  \put(104,-10){$\cdots$}
   \put(120,-10){\line(0,1){4.5}}
   \put(126,-10){\line(0,1){4.5}}
    \put(132,-10){\line(0,1){4.5}}
     \put(138,-10){\line(0,1){4.5}}
       \put(140,-10){$\cdots$}
       \put(156,-10){\line(0,1){4.5}}       
       
       
  \put(26,4.5){\line(1,0){6}}
  \put(62,4.5){\line(1,0){6}}
  \put(90,4.5){\line(1,0){6}}
    \put(126,4.5){\line(1,0){6}}
 % \put(44,4.5){\line(1,0){6}}
 
 
   \put(2,-5.5){\line(1,0){24}}
  \put(32,-5.5){\line(1,0){30}}
    \put(96,-5.5){\line(1,0){30}}
 \put(132,-5.5){\line(1,0){24}}
 
   %\put(-40,0){$\pi \geq$}
    %  \put(-40,-10){$\onemulti =$}
      \end{picture}

==> formulas/minpartition8.tex <==
%pi:= setPartition [[1,10],[2,3],[4,5],[6,7],[8,9]]
\begin{picture}(56,6.5)(1,0)   
   \put(2,0){\line(0,1){4.5}}
  %\put(8,0){\line(0,1){4.5}}
  \put(4.0,0){$\cdots$}
  %\put(4.0,-5){$r_1$}
  \put(20,0){\line(0,1){4.5}}
  \put(26,0){\line(0,1){4.5}}
  \put(32,0){\line(0,1){4.5}}
  \put(38,0){\line(0,1){4.5}}
  \put(40.0,0){$\cdots$}
  \put(56,0){\line(0,1){4.5}}
  \put(62,0){\line(0,1){4.5}}
   \put(64.0,0){$\cdots$}
  \put(80,0){\line(0,1){4.5}}
   \put(86,0){\line(0,1){4.5}}
  \put(88,0){$\cdots$}
   \put(104,0){\line(0,1){4.5}}
   \put(110,0){\line(0,1){4.5}}
    \put(116,0){\line(0,1){4.5}}
     \put(122,0){\line(0,1){4.5}}
       \put(124,0){$\cdots$}
       \put(140,0){\line(0,1){4.5}}      
       

 
   \put(2,4.5){\line(1,0){24}}
  \put(32,4.5){\line(1,0){30}}
    \put(80,4.5){\line(1,0){30}}
 \put(116,4.5){\line(1,0){24}}
 
   %\put(-40,0){$\pi \geq$}
    %  \put(-40,-10){$\onemulti =$}
      \end{picture}

==> formulas/notinneroddfig.tex <==

%latex kernelSetPartition [1,2,2,3,3,4,4,1,5,5,5,5,5,1,1,6,6,1]
\begin{picture}(104,6.5)(1,0)
\put(2,0){\line(0,1){7.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(44,0){\line(0,1){7.5}}
%\put(50,0){\line(0,1){4.5}}
%\put(56,0){\line(0,1){4.5}}
%\put(62,0){\line(0,1){4.5}}
\put(56,0.5){$\cdots$}
%\put(68,0){\line(0,1){4.5}}
%\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){7.5}}
\put(86,0){\line(0,1){7.5}}
\put(92,0){\line(0,1){4.5}}
\put(98,0){\line(0,1){4.5}}
\put(104,0){\line(0,1){7.5}}
%
\put(8,4.5){\line(1,0){6}}
\put(20,4.5){\line(1,0){6}}
\put(32,4.5){\line(1,0){6}}
%\put(50,4.5){\line(1,0){24}}
\put(92,4.5){\line(1,0){6}}
\put(2,7.5){\line(1,0){102}}
\end{picture}

\vskip-1ex

\begin{picture}(104,3.5)(1,0)
\put(2,0){\line(0,1){4.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(44,0){\line(0,1){4.5}}
\put(50,0){\line(0,1){4.5}}
\put(56,0){\line(0,1){4.5}}
\put(62,0){\line(0,1){4.5}}
\put(68,0){\line(0,1){4.5}}
{
  \linethickness{\thick}
\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){4.5}}
\put(74,4.5){\line(1,0){6}}
}
\put(86,0){\line(0,1){4.5}}
\put(92,0){\line(0,1){4.5}}
\put(98,0){\line(0,1){4.5}}
\put(104,0){\line(0,1){4.5}}
\put(2,4.5){\line(1,0){6}}
\put(14,4.5){\line(1,0){6}}
\put(26,4.5){\line(1,0){6}}
\put(38,4.5){\line(1,0){6}}
\put(50,4.5){\line(1,0){6}}
\put(62,4.5){\line(1,0){6}}
\put(86,4.5){\line(1,0){6}}
\put(98,4.5){\line(1,0){6}}
\end{picture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

==> formulas/oddoneleft.tex <==
\begin{picture}(62,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
%  \put(38,0){\line(0,1){4.5}}
%  \put(44,0){\line(0,1){4.5}}
%  \put(50,0){\line(0,1){4.5}}
\put(33.5,0){$\cdots$}
  \put(56,0){\line(0,1){4.5}}
  \put(62,0){\line(0,1){4.5}}
  \put(2,4.5){\line(1,0){0}}
  \put(8,4.5){\line(1,0){6}}
  \put(20,4.5){\line(1,0){6}}
%  \put(32,4.5){\line(1,0){6}}
%  \put(44,4.5){\line(1,0){6}}
  \put(56,4.5){\line(1,0){6}}
\end{picture}

==> formulas/one25.tex <==
\begin{picture}(56,3.5)(1,0)
\put(2,0){\line(0,1){4.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(44,0){\line(0,1){4.5}}
\put(50,0){\line(0,1){4.5}}
\put(56,0){\line(0,1){4.5}}
\put(2,4.5){\line(1,0){6}}
\put(14,4.5){\line(1,0){6}}
\put(26,4.5){\line(1,0){6}}
\put(38,4.5){\line(1,0){6}}
\put(50,4.5){\line(1,0){6}}
\end{picture}

==> formulas/pi111222.tex <==
\begin{picture}(32,3.5)(1,0)
 \put(0,0){$\cdots$}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(16,0){\line(0,1){4.5}}
  \put(22,0){\line(0,1){4.5}}
  %\put(0,4.5){\line(1,0){6}}
  \put(16,4.5){\line(1,0){6}}
%  \put(32,4.5){\line(1,0){6}}
  \put(24,0){$\cdots$}
   \put(40,0){\line(0,1){4.5}}
  \put(46,0){\line(0,1){4.5}}
    \put(52,0){\line(0,1){4.5}}
  \put(58,0){\line(0,1){4.5}}
   \put(40,4.5){\line(1,0){6}}
  \put(52,4.5){\line(1,0){6}}
 
 %Powyzej 
 
   \put(58,8){\line(0,1){4.5}}
  \put(52,8){\line(0,1){4.5}}
  \put(46,8){\line(0,1){4.5}}
  \put(40,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(22,8){\line(0,1){4.5}}
  \put(22,12.5){\line(1,0){36}}
\end{picture}

==> formulas/pi111222x.tex <==
\begin{picture}(32,6.5)(1,0)
   \put(0,8){\line(0,1){8}}
  \put(6,8){\line(0,1){4.5}}
  \put(12,8){\line(0,1){4.5}}
  \put(18,8){\line(0,1){8}}
  \put(24,8){\line(0,1){4.5}}
  \put(30,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  %\put(18,12.5){\line(1,0){12}}
  \put(0,16){\line(1,0){18}}
\end{picture}

==> formulas/pi111222xx.tex <==
\begin{picture}(32,6.5)(1,0)
   \put(0,8){\line(0,1){4.5}}
  \put(6,8){\line(0,1){4.5}}
  \put(12,8){\line(0,1){4.5}}
  \put(18,8){\line(0,1){4.5}}
  \put(24,8){\line(0,1){4.5}}
  \put(30,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  %\put(18,12.5){\line(1,0){12}}
 % \put(0,16){\line(1,0){18}}
\end{picture}

==> formulas/pi111222xxx.tex <==
\begin{picture}(32,6.5)(1,0)
   \put(0,8){\line(0,1){4.5}}
  \put(6,8){\line(0,1){4.5}}
  \put(12,8){\line(0,1){4.5}}
  \put(18,8){\line(0,1){4.5}}
  \put(24,8){\line(0,1){4.5}}
  \put(30,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  %\put(18,12.5){\line(1,0){12}}
  \put(6,12.5){\line(1,0){24}}
\end{picture}

==> formulas/pi112221.tex <==
\begin{picture}(32,6.5)(1,0)
  \put(0,0){\line(0,1){4.5}}
  \put(6,0){\line(0,1){4.5}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){4.5}}
 % \put(36,-8){$l$}
  \put(42,0){\line(0,1){4.5}}
\put(20,0){$\cdots$}
  \put(0,4.5){\line(1,0){6}}
  \put(12,4.5){\line(1,0){6}}
%  \put(32,4.5){\line(1,0){6}}
  \put(36,4.5){\line(1,0){6}}
  \put(44,0){$\cdots$}
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,8){\line(0,1){4.5}}
  \put(6,8){\line(0,1){4.5}}
  \put(12,8){\line(0,1){4.5}}
  \put(18,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,8){\line(0,1){4.5}}
  \put(0,12.5){\line(1,0){36}}
\end{picture}

==> formulas/pi1122214.tex <==
\begin{picture}(32,6.5)(1,0)
  \put(0,0){\line(0,1){4.5}}
  \put(6,0){\line(0,1){4.5}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){4.5}}
 % \put(36,-8){$l$}
  \put(42,0){\line(0,1){4.5}}
\put(20,0){$\cdots$}
  \put(0,4.5){\line(1,0){6}}
  \put(12,4.5){\line(1,0){6}}
%  \put(32,4.5){\line(1,0){6}}
  \put(36,4.5){\line(1,0){6}}
  \put(44,0){$\cdots$}
 % \put(2,10){\line(1,0){54}}
 \put(60,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){4.5}}
   \put(60,4.5){\line(1,0){6}}
  \put(72,0){\line(0,1){4.5}}
  \put(78,0){\line(0,1){4.5}}
   \put(72,4.5){\line(1,0){6}}
 %Powyzej I
 
   \put(0,8){\line(0,1){4.5}}
  \put(6,8){\line(0,1){4.5}}
  \put(12,8){\line(0,1){4.5}}
  \put(18,8){\line(0,1){4.5}}
  \put(36,8){\line(0,1){4.5}}
  \put(0,12.5){\line(1,0){36}}
  
   %Powyzej II
 
   \put(42,8){\line(0,1){4.5}}
  \put(60,8){\line(0,1){4.5}}
  \put(66,8){\line(0,1){4.5}}
  \put(72,8){\line(0,1){4.5}}
  \put(78,8){\line(0,1){4.5}}
  \put(42,12.5){\line(1,0){36}}
  
\end{picture}

==> formulas/pi112221x.tex <==
\begin{picture}(32,6.5)(1,0)
   \put(0,8){\line(0,1){4.5}}
  \put(6,8){\line(0,1){4.5}}
  \put(12,8){\line(0,1){4.5}}
  \put(18,8){\line(0,1){4.5}}
  \put(24,8){\line(0,1){4.5}}
  \put(30,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(18,12.5){\line(1,0){12}}
  \put(0,12.5){\line(1,0){12}}
\end{picture}

==> formulas/pi112221xx.tex <==
\begin{picture}(32,6.5)(1,0)
   \put(0,8){\line(0,1){4.5}}
  \put(6,8){\line(0,1){4.5}}
  \put(12,8){\line(0,1){4.5}}
  \put(18,8){\line(0,1){4.5}}
  \put(24,8){\line(0,1){4.5}}
  \put(30,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
 % \put(18,12.5){\line(1,0){12}}
  \put(0,12.5){\line(1,0){30}}
\end{picture}

==> formulas/pi1221344331.tex <==
%tikz kernelSetPartition [1,2,2,1,3,4,4,3,3,1]
\begin{tikzpicture}[scale = 0.05]
\draw (2,0)--(2,10.5);
\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);
\draw (20,0)--(20,10.5);
\draw (26,0)--(26,7.5);
\draw (32,0)--(32,4.5);
\draw (38,0)--(38,4.5);
\draw (44,0)--(44,7.5);
\draw (50,0)--(50,7.5);
\draw (56,0)--(56,10.5);
\draw (8,4.5)--(14,4.5);
\draw (32,4.5)--(38,4.5);
\draw (26,7.5)--(50,7.5);
\draw (2,10.5)--(56,10.5);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5]

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw[thline] (50,-9)--(50,-4.5);
\draw[thline] (56,-9)--(56,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw[thline] (50,-4.5)--(56,-4.5);
\end{tikzpicture}

==> formulas/pi122211.tex <==
\begin{picture}(32,6.5)(1,0) 
 \put(0,0){$\cdots$}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(16,0){\line(0,1){4.5}}
  \put(22,0){\line(0,1){4.5}}
  %\put(0,4.5){\line(1,0){6}}
  \put(16,4.5){\line(1,0){6}}
%  \put(32,4.5){\line(1,0){6}}
  \put(24,0){$\cdots$}
   \put(40,0){\line(0,1){4.5}}
  \put(46,0){\line(0,1){4.5}}

   \put(64,4.5){\line(1,0){6}}
  \put(40,4.5){\line(1,0){6}}
   \put(48,0){$\cdots$}
     \put(64,0){\line(0,1){4.5}}
  \put(70,0){\line(0,1){4.5}}
\put(72,0){$\cdots$}
 
   \put(64,8){\line(0,1){4.5}}
  %\put(52,8){\line(0,1){4.5}}
  \put(46,8){\line(0,1){4.5}}
  \put(40,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(22,8){\line(0,1){4.5}}
  \put(22,12.5){\line(1,0){42}}
\end{picture}

==> formulas/pi122211OEO.tex <==
\begin{picture}(32,6.5)(1,0) 
\put(0,10){\text{Odd}}
\put(60,10){\text{Even inside}}
\put(140,10){\text{Odd}}
 \put(0,-10){\line(0,1){4.5}}
  \put(6,-10){\line(0,1){4.5}}
  \put(12,-10){\line(0,1){4.5}}
  \put(18,-10){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,-10){\line(0,1){4.5}}
 % \put(36,-8){$l$}
  \put(42,-10){\line(0,1){4.5}}
\put(20,-10){$\cdots$}
  \put(0,-5.5){\line(1,0){6}}
  \put(12,-5.5){\line(1,0){6}}
%  \put(32,-5.5){\line(1,0){6}}
  \put(36,-5.5){\line(1,0){6}}
  \put(44,-10){$\cdots$}
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,0){\line(0,1){4.5}}
  \put(6,0){\line(0,1){4.5}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){4.5}}
  \put(0,4.5){\line(1,0){36}} 
 
 
 
 

  \put(60,-10){\line(0,1){4.5}}
  \put(66,-10){\line(0,1){4.5}}
  %\put(0,-5.5){\line(1,0){6}}
  \put(60,-5.5){\line(1,0){6}}
%  \put(32,-5.5){\line(1,0){6}}
  \put(68,-10){$\cdots$}
   \put(84,-10){\line(0,1){4.5}}
  \put(90,-10){\line(0,1){4.5}}

   \put(84,-5.5){\line(1,0){6}}
  \put(108,-5.5){\line(1,0){6}}
   \put(92,-10){$\cdots$}
     \put(108,-10){\line(0,1){4.5}}
  \put(114,-10){\line(0,1){4.5}}
\put(116,-10){$\cdots$}
 
   \put(108,0){\line(0,1){4.5}}
  %\put(52,8){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}}
  \put(84,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){4.5}}
  \put(66,4.5){\line(1,0){42}}
  

 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(132,-10){\line(0,1){4.5}}
  \put(138,-10){\line(0,1){4.5}}
  %\put(0,-5.5){\line(1,0){6}}
  \put(132,-5.5){\line(1,0){6}}
%  \put(32,-5.5){\line(1,0){6}}
  \put(140,-10){$\cdots$}
   \put(156,-10){\line(0,1){4.5}}
  \put(162,-10){\line(0,1){4.5}}
    \put(168,-10){\line(0,1){4.5}}
  \put(174,-10){\line(0,1){4.5}}
   \put(156,-5.5){\line(1,0){6}}
  \put(168,-5.5){\line(1,0){6}}
 
 %Powyzej 
 
   \put(174,0){\line(0,1){4.5}}
  \put(168,0){\line(0,1){4.5}}
  \put(162,0){\line(0,1){4.5}}
  \put(156,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(138,0){\line(0,1){4.5}}
  \put(138,4.5){\line(1,0){36}}
  \put(176,-4){$\cdot$}
\end{picture}

==> formulas/pi122211OEO2.tex <==
\begin{picture}(32,6.5)(-8,0) 
 
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,0){\line(0,1){4.5}}
  \put(6,0){\line(0,1){4.5}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){4.5}}
  \put(0,4.5){\line(1,0){36}} 
 
 
 \put(45,-2){$\cdots$}

\put(116,-2){$\cdots$}
 
   \put(108,0){\line(0,1){4.5}}
  %\put(52,8){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}}
  \put(84,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){4.5}}
  \put(66,4.5){\line(1,0){42}}
  

 %Powyzej 
 
   \put(174,0){\line(0,1){4.5}}
  \put(168,0){\line(0,1){4.5}}
  \put(162,0){\line(0,1){4.5}}
  \put(156,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(138,0){\line(0,1){4.5}}
  \put(138,4.5){\line(1,0){36}}
\end{picture}

==> formulas/pi122211OEO2a.tex <==
\begin{picture}(32,6.5)(-16,0) 
 
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,0){\line(0,1){4.5}}
  \put(6,0){\line(0,1){4.5}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){4.5}}
  \put(0,4.5){\line(1,0){36}} 
 
 
 \put(45,-2){$\cdots$}

\put(116,-2){$\cdots$}
 
   \put(108,0){\line(0,1){4.5}}
  %\put(52,8){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}}
  \put(84,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){4.5}}
  \put(66,4.5){\line(1,0){42}}
  

 %Powyzej 
 
   \put(174,0){\line(0,1){4.5}}
  \put(168,0){\line(0,1){4.5}}
  \put(162,0){\line(0,1){4.5}}
  \put(156,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(138,0){\line(0,1){4.5}}
  \put(138,4.5){\line(1,0){36}}
\end{picture}

==> formulas/pi122211OEO3.tex <==
\begin{picture}(32,12)(-4,0) 
 
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,0){\line(0,1){9}}
  \put(6,0){\line(0,1){9}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){9}}
  \put(0,9){\line(1,0){174}} 
  \put(12,4.5){\line(1,0){6}} 
 
 \put(45,-2){$\cdots$}

\put(116,-2){$\cdots$}
 
   \put(108,0){\line(0,1){9}}
  %\put(52,8){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}}
  \put(84,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){9}}
  \put(84,4.5){\line(1,0){6}}
  

 %Powyzej 
 
   \put(174,0){\line(0,1){9}}
  \put(168,0){\line(0,1){9}}
  \put(162,0){\line(0,1){4.5}}
  \put(156,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(138,0){\line(0,1){9}}
  \put(156,4.5){\line(1,0){6}}
\end{picture}


==> formulas/pi122211OEO4.tex <==
\begin{picture}(178,12)(-4,0) 
 
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,0){\line(0,1){9}}
  \put(6,0){\line(0,1){9}}
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(36,0){\line(0,1){9}}
  \put(0,9){\line(1,0){174}} 
  \put(12,4.5){\line(1,0){6}} 
 
 \put(45,-2){$\cdots$}

\put(116,-2){$\cdots$}
 
   \put(108,0){\line(0,1){9}}
  %\put(52,8){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}}
  \put(84,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){9}}
  \put(84,4.5){\line(1,0){6}}
  

 %Powyzej 
 
   \put(174,0){\line(0,1){9}}
  \put(168,0){\line(0,1){9}}
  \put(162,0){\line(0,1){4.5}}
  \put(156,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(138,0){\line(0,1){9}}
  \put(156,4.5){\line(1,0){6}}
\end{picture}

==> formulas/pi122211OEO5.tex <==
\begin{picture}(178,12)(-4,0) 
 
 % \put(2,10){\line(1,0){54}}
 
 
 
 
 %Powyzej 
 
   \put(0,0){\line(0,1){9}}
  \put(6,0){\line(0,1){9}}
  
  \put(36,0){\line(0,1){9}}
  \put(0,9){\line(1,0){174}} 
  %\put(12,4.5){\line(1,0){6}} 
 
 \put(45,-2){$\cdots$}

\put(116,-2){$\cdots$}
 
   \put(108,0){\line(0,1){9}}
  %\put(52,8){\line(0,1){4.5}}
% \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(66,0){\line(0,1){9}}
 % \put(84,4.5){\line(1,0){6}}
  

 %Powyzej 
 
   \put(174,0){\line(0,1){9}}
  \put(168,0){\line(0,1){9}}

 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  \put(138,0){\line(0,1){9}}
 % \put(156,4.5){\line(1,0){6}}
\end{picture}

==> formulas/pi122211OEO6.tex <==
\begin{picture}(178,12)(-4,0) 
 
 % \put(2,10){\line(1,0){54}}
 
  \put(12,0){\line(0,1){4.5}}
  \put(18,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}

 
  \put(12,4.5){\line(1,0){6}} 
 
 \put(45,-2){$\cdots$}

\put(116,-2){$\cdots$}
 
  
  %\put(52,8){\line(0,1){4.5}}
  \put(90,0){\line(0,1){4.5}}
  \put(84,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}

  \put(84,4.5){\line(1,0){6}}
  

 %Powyzej 
 

  \put(162,0){\line(0,1){4.5}}
  \put(156,0){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}

  \put(156,4.5){\line(1,0){6}}
\end{picture}

==> formulas/pi122211krewr.tex <==
\begin{picture}(32,6.5)(1,0)
   \put(0,0){\line(0,1){8}}
  \put(6,0){\line(0,1){4.5}}
  \put(12,0){\line(0,1){4.5}}
 % \put(18,0){\line(0,1){8}}
 \put(16,-2){$\cdots$}
  \put(32,0){\line(0,1){4.5}}
  \put(38,0){\line(0,1){4.5}}
     \put(44,0){\line(0,1){8}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  %\put(18,12.5){\line(1,0){12}}
 % \put(0,8){\line(1,0){18}}
  \put(6,4.5){\line(1,0){32}}
   \put(0,8){\line(1,0){44}}
  
  
  
  %druga czesc 
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
 % \put(18,0){\line(0,1){8}}
 \put(60,-2){$\cdots$}
  \put(76,0){\line(0,1){4.5}}
  \put(82,0){\line(0,1){4.5}}
    \put(50,4.5){\line(1,0){32}}
\end{picture}

==> formulas/pi122211x.tex <==
\begin{picture}(32,6.5)(1,0)
   \put(0,8){\line(0,1){8}}
  \put(6,8){\line(0,1){4.5}}
  \put(12,8){\line(0,1){4.5}}
  \put(18,8){\line(0,1){8}}
  \put(24,8){\line(0,1){4.5}}
  \put(30,8){\line(0,1){4.5}}
 % \put(32,0){\line(0,1){4.5}}
 % \put(38,0){\line(0,1){4.5}}
  %\put(18,12.5){\line(1,0){12}}
  \put(0,16){\line(1,0){18}}
   \put(6,12.5){\line(1,0){6}}
    \put(24,12.5){\line(1,0){6}}
\end{picture}

==> formulas/pi1223321441.tex <==
%tikz  kernelSetPartition [1,2,2,3,3,2,1,4,4,1]

\begin{tikzpicture}[scale=0.05]
\draw (2,0)--(2,10.5);
\draw (8,0)--(8,7.5);
\draw (14,0)--(14,7.5);
\draw (20,0)--(20,4.5);
\draw (26,0)--(26,4.5);
\draw (32,0)--(32,7.5);
\draw (38,0)--(38,10.5);
\draw (44,0)--(44,4.5);
\draw (50,0)--(50,4.5);
\draw (56,0)--(56,10.5);
\draw (20,4.5)--(26,4.5);
\draw (8,7.5)--(32,7.5);
\draw (44,4.5)--(50,4.5);
\draw (2,10.5)--(56,10.5);


%tikz  kernelSetPartition [1,1,2,2,3,3,4,4,5,5]

\draw[thline] (2,-9)--(2,-4.5);
\draw[thline] (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw (50,-9)--(50,-4.5);
\draw (56,-9)--(56,-4.5);
\draw[thline] (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw (50,-4.5)--(56,-4.5);
\end{tikzpicture}

==> formulas/pi_ex1.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(2,5){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
    \put(62,0){\line(0,1){4.5}}
  \put(68,0){\line(0,1){4.5}}
  \put(70,0){$\cdots$}
    \put(86,0){\line(0,1){4.5}}
  \put(92,0){\line(0,1){4.5}}
    \put(98,0){\line(0,1){4.5}}
  \put(104,0){\line(0,1){4.5}}
  
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
 \put(50,4.5){\line(1,0){6}}
  \put(62,4.5){\line(1,0){6}}
  \put(86,4.5){\line(1,0){6}}
  \put(98,4.5){\line(1,0){6}}
  
  
  
  %gora 
    \put(2,8){\line(0,1){4.5}}
    \put(8,8){\line(0,1){4.5}}
  \put(14,8){\line(0,1){4.5}}
  \put(20,8){\line(0,1){4.5}}
  \put(26,8){\line(0,1){4.5}}
  \put(28,6){$\cdots$}
  
  \put(44,8){\line(0,1){4.5}}
  \put(50,8){\line(0,1){4.5}}
  \put(56,8){\line(0,1){4.5}}
  \put(62,8){\line(0,1){4.5}}
  \put(64,6){$\cdots$}
  \put(80,8){\line(0,1){4.5}}
  \put(86,8){\line(0,1){4.5}}
  \put(92,8){\line(0,1){4.5}}
  \put(98,8){\line(0,1){4.5}}
  \put(104,8){\line(0,1){4.5}}
  
  

  \put(2,12.5){\line(1,0){6}}
  \put(8,12.5){\line(1,0){6}}
  \put(20,12.5){\line(1,0){6}}
  \put(44,12.5){\line(1,0){6}}
  \put(56,12.5){\line(1,0){6}}
   \put(80,12.5){\line(1,0){6}}
  \put(92,12.5){\line(1,0){6}}
    \put(98,12.5){\line(1,0){6}}

   
\end{picture}

==> formulas/pi_ex2.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(2,5){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
    \put(62,0){\line(0,1){4.5}}
  \put(68,0){\line(0,1){4.5}}
  \put(70,0){$\cdots$}
    \put(86,0){\line(0,1){4.5}}
  \put(92,0){\line(0,1){4.5}}
    \put(98,0){\line(0,1){4.5}}
  \put(104,0){\line(0,1){4.5}}
  
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
 \put(50,4.5){\line(1,0){6}}
  \put(62,4.5){\line(1,0){6}}
  \put(86,4.5){\line(1,0){6}}
  \put(98,4.5){\line(1,0){6}}
  
  
  
  %gora 
    \put(2,8){\line(0,1){4.5}}
    \put(8,8){\line(0,1){4.5}}
  \put(14,8){\line(0,1){4.5}}
  \put(20,8){\line(0,1){4.5}}
  \put(26,8){\line(0,1){4.5}}
  \put(28,6){$\cdots$}
  
  \put(44,8){\line(0,1){4.5}}
  \put(50,8){\line(0,1){4.5}}
  \put(56,8){\line(0,1){4.5}}
  \put(62,8){\line(0,1){4.5}}
  \put(64,6){$\cdots$}
  \put(80,8){\line(0,1){4.5}}
  \put(86,8){\line(0,1){4.5}}
  \put(92,8){\line(0,1){4.5}}
  \put(98,8){\line(0,1){4.5}}
  \put(104,8){\line(0,1){4.5}}
  
  
  \put(8,12.5){\line(1,0){6}}
  \put(20,12.5){\line(1,0){6}}
  \put(44,12.5){\line(1,0){6}}
  \put(56,12.5){\line(1,0){6}}
   \put(80,12.5){\line(1,0){6}}
  \put(92,12.5){\line(1,0){6}}
    \put(98,12.5){\line(1,0){6}}

   
\end{picture}

==> formulas/pi_ex3.tex <==
%latex kernelSetPartition [1,1,2,2,3,3,4,4]
\begin{picture}(44,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  %\put(2,5){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
  \put(14,0){\line(0,1){4.5}}
  \put(20,0){\line(0,1){4.5}}
%  \put(26,0){\line(0,1){4.5}}
%  \put(32,0){\line(0,1){4.5}}
\put(21.5,0){$\cdots$}
  \put(38,0){\line(0,1){4.5}}
  \put(44,0){\line(0,1){4.5}}
  \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
    \put(62,0){\line(0,1){4.5}}
  \put(68,0){\line(0,1){4.5}}
  \put(70,0){$\cdots$}
    \put(86,0){\line(0,1){4.5}}
  \put(92,0){\line(0,1){4.5}}
    \put(98,0){\line(0,1){4.5}}
  \put(104,0){\line(0,1){4.5}}
  
  \put(2,4.5){\line(1,0){6}}
  \put(14,4.5){\line(1,0){6}}
%  \put(26,4.5){\line(1,0){6}}
  \put(38,4.5){\line(1,0){6}}
 \put(50,4.5){\line(1,0){6}}
  \put(62,4.5){\line(1,0){6}}
  \put(86,4.5){\line(1,0){6}}
  \put(98,4.5){\line(1,0){6}}
  
  
  
  %gora 
    \put(2,8){\line(0,1){4.5}}
    \put(8,8){\line(0,1){4.5}}
  \put(14,8){\line(0,1){4.5}}
  \put(20,8){\line(0,1){4.5}}
  \put(26,8){\line(0,1){4.5}}
  \put(28,6){$\cdots$}
  
  \put(44,8){\line(0,1){4.5}}
  \put(50,8){\line(0,1){4.5}}
  \put(56,8){\line(0,1){4.5}}
  \put(62,8){\line(0,1){4.5}}
  \put(64,6){$\cdots$}
  \put(80,8){\line(0,1){4.5}}
  \put(86,8){\line(0,1){4.5}}
  \put(92,8){\line(0,1){4.5}}
  \put(98,8){\line(0,1){4.5}}
  \put(104,8){\line(0,1){4.5}}
  
  
  \put(8,12.5){\line(1,0){6}}
  \put(20,12.5){\line(1,0){6}}
  \put(44,12.5){\line(1,0){6}}
  \put(56,12.5){\line(1,0){6}}
   \put(80,12.5){\line(1,0){6}}
  \put(92,12.5){\line(1,0){6}}

   
\end{picture}

==> formulas/sp0proof.tex <==
%latex kernelSetPartition [1,2,3,4,5]
\begin{picture}(26,3.5)(1,0)
  \put(2,0){\line(0,1){4.5}}
  \put(8,0){\line(0,1){4.5}}
%  \put(14,0){\line(0,1){4.5}}
%  \put(20,0){\line(0,1){4.5}}
\put(10,0){$\cdots$}
  \put(26,0){\line(0,1){4.5}}

  
   \put(32,0){\line(0,1){4.5}}
\put(34,0){$\cdots$}
 \put(50,0){\line(0,1){4.5}}
  \put(56,0){\line(0,1){4.5}}
  
  \put(2,8){\line(0,1){4.5}}
  \put(8,8){\line(0,1){4.5}}
%  \put(14,0){\line(0,1){4.5}}
%  \put(20,0){\line(0,1){4.5}}

  \put(26,8){\line(0,1){4.5}}

   
   \put(32,8){\line(0,1){4.5}}

 \put(50,8){\line(0,1){4.5}}
  \put(56,8){\line(0,1){4.5}}
 \put(2,12.5){\line(1,0){24}} 
 \put(32,12.5){\line(1,0){24}} 
\end{picture}

==> formulas/sp111221a0.tex <==
%latex kernelSetPartition [1,1,1,2,2,1,1]
\begin{picture}(38,6.5)(1,0)
\put(2,0){\line(0,1){7.5}}
%\put(8,0){\line(0,1){7.5}}
%\put(14,0){\line(0,1){7.5}}
\put(13.5,0){$\cdots$}
\put(13.5,7){$\ldots$}
%\put(20,0){\line(0,1){4.5}}
%\put(26,0){\line(0,1){4.5}}
%\put(32,0){\line(0,1){7.5}}
\put(38,0){\line(0,1){7.5}}
%\put(20,4.5){\line(1,0){6}}
\put(2,7.5){\line(1,0){10}} %36
\put(29,7.5){\line(1,0){9}} %36
\end{picture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> formulas/sp111221b0.tex <==
%latex kernelSetPartition [1,2,2,3,3,2,11, 11,4,4,5,5,4,12, 12, 6,6,6,6,6,  13,13,7,7,8,8,7,1]
\begin{picture}(164,9.5)(1,0)
{\red
  \put(2,0){\line(0,1){10.5}}}
\put(8,0){\line(0,1){7.5}}
\put(14,0){\line(0,1){7.5}}
\put(16,0){$\cdots$}
%\put(20,0){\line(0,1){4.5}}
%\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){7.5}}
{\red
  \put(38,0){\line(0,1){7.5}}
  \put(44,0){\line(0,1){7.5}}}
\put(50,0){\line(0,1){7.5}}
\put(56,0){\line(0,1){7.5}}
\put(58,0){$\cdots$}
%\put(62,0){\line(0,1){4.5}}
%\put(68,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){7.5}}
{\red
  \put(80,0){\line(0,1){7.5}}
  \put(86,0){\line(0,1){7.5}}}
\put(92,0){\line(0,1){7.5}}
\put(97,0){$\cdots$}
%\put(97.5,7){$\ldots$}
%\put(98,0){\line(0,1){4.5}}
%\put(104,0){\line(0,1){4.5}}
%\put(110,0){\line(0,1){4.5}}
\put(116,0){\line(0,1){7.5}}
{\red
  \put(122,0){\line(0,1){7.5}}
  \put(128,0){\line(0,1){7.5}}}
\put(134,0){\line(0,1){7.5}}
\put(140,0){\line(0,1){7.5}}
\put(142,0){$\cdots$}
%\put(146,0){\line(0,1){4.5}}
%\put(152,0){\line(0,1){4.5}}
\put(158,0){\line(0,1){7.5}}
{\red
  \put(164,0){\line(0,1){10.5}}}

%\put(20,4.5){\line(1,0){6}}

\put(8,7.5){\line(1,0){0}}

{\red
  \put(38,7.5){\line(1,0){6}}}
%\put(62,4.5){\line(1,0){6}}
\put(50,7.5){\line(1,0){0}}
{\red
  \put(80,7.5){\line(1,0){6}}}
\put(92,7.5){\line(1,0){0}}
\put(113,7.5){\line(1,0){0}}
{\red
  \put(122,7.5){\line(1,0){6}}}
%\put(146,4.5){\line(1,0){6}}
\put(134,7.5){\line(1,0){0}}

{\red
  \put(2,10.5){\line(1,0){93}}
  \put(97,10){$\ldots$}  
  \put(113,10.5){\line(1,0){51}}}
\end{picture}

==> formulas/sp111221b1.tex <==
% latex kernelSetPartition [1,2,2,3,3,2,1, 1,4,4,5,5,4,1,1, 6,6,6,  1,1,7,7,8,8,7,1]
\begin{picture}(152,9.5)(1,0)
{\red
  \put(2,0){\line(0,1){10.5}}}
\put(8,0){\line(0,1){7.5}}
\put(14,0){\line(0,1){7.5}}
\put(16,0){$\cdots$}
%\put(20,0){\line(0,1){4.5}}
%\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){7.5}}
{\red
  \put(38,0){\line(0,1){10.5}}
  \put(44,0){\line(0,1){10.5}}}
\put(50,0){\line(0,1){7.5}}
\put(56,0){\line(0,1){7.5}}
\put(58,0){$\cdots$}
%\put(62,0){\line(0,1){4.5}}
%\put(68,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){7.5}}
{\red
  \put(80,0){\line(0,1){10.5}}
\put(86,0){\line(0,1){10.5}}}

\put(97,0){$\cdots$}
\put(97,7){$\ldots$}
{\red
  \put(97,10){$\ldots$}}

\put(92,0){\line(0,1){7.5}}
\put(92,7.5){\line(1,0){3}}
%\put(98,0){\line(0,1){4.5}}
%\put(104,0){\line(0,1){4.5}}
%\put(110,0){\line(0,1){4.5}}
\put(116,0){\line(0,1){7.5}}
\put(113,7.5){\line(1,0){3}}
{\red
\put(122,0){\line(0,1){10.5}}
\put(128,0){\line(0,1){10.5}}}

\put(134,0){\line(0,1){7.5}}
\put(140,0){\line(0,1){7.5}}
\put(142,0){$\cdots$}
%\put(146,0){\line(0,1){4.5}}
%\put(152,0){\line(0,1){4.5}}
\put(158,0){\line(0,1){7.5}}
{\red
  \put(164,0){\line(0,1){10.5}}}
%\put(20,4.5){\line(1,0){6}}
\put(8,7.5){\line(1,0){24}}
%\put(62,4.5){\line(1,0){6}}
\put(50,7.5){\line(1,0){24}}
%\put(92,4.5){\line(1,0){24}}
%\put(146,4.5){\line(1,0){6}}
\put(134,7.5){\line(1,0){24}}

{\red
  \put(2,10.5){\line(1,0){93}}
  \put(113,10.5){\line(1,0){51}}}
\end{picture}

==> formulas/sp111221b11.tex <==
% latex kernelSetPartition [1,2,2,3,3,2,1, 1,4,4,5,5,4,1,1, 6,6,6,  1,1,7,7,8,8,7,1]
\begin{picture}(152,9.5)(1,0)
{\red
  \put(2,0){\line(0,1){10.5}}}
\put(8,0){\line(0,1){7.5}}
\put(14,0){\line(0,1){7.5}}
\put(16,0){$\cdots$}
%\put(20,0){\line(0,1){4.5}}
%\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){7.5}}
{\red
  \put(38,0){\line(0,1){10.5}}
  \put(44,0){\line(0,1){10.5}}}
\put(50,0){\line(0,1){7.5}}
\put(56,0){\line(0,1){7.5}}
\put(58,0){$\cdots$}
%\put(62,0){\line(0,1){4.5}}
%\put(68,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){7.5}}
{\red
  \put(80,0){\line(0,1){10.5}}
\put(86,0){\line(0,1){10.5}}}

\put(97,0){$\cdots$}
\put(97,7){$\ldots$}
{\red
  \put(97,10){$\ldots$}}

\put(92,0){\line(0,1){7.5}}
\put(92,7.5){\line(1,0){3}}
%\put(98,0){\line(0,1){4.5}}
%\put(104,0){\line(0,1){4.5}}
%\put(110,0){\line(0,1){4.5}}
\put(116,0){\line(0,1){7.5}}
\put(113,7.5){\line(1,0){3}}
{\red
\put(122,0){\line(0,1){10.5}}
\put(128,0){\line(0,1){10.5}}}

\put(134,0){\line(0,1){7.5}}
\put(140,0){\line(0,1){7.5}}
\put(142,0){$\cdots$}
%\put(146,0){\line(0,1){4.5}}
%\put(152,0){\line(0,1){4.5}}
\put(158,0){\line(0,1){7.5}}
{\red
  \put(164,0){\line(0,1){10.5}}}
%\put(20,4.5){\line(1,0){6}}
\put(8,7.5){\line(1,0){84}}
\put(113,7.5){\line(1,0){45}}
%\put(62,4.5){\line(1,0){6}}
\put(50,7.5){\line(1,0){24}}
%\put(92,4.5){\line(1,0){24}}
%\put(146,4.5){\line(1,0){6}}
%\put(134,7.5){\line(1,0){24}}

{\red
  \put(2,10.5){\line(1,0){93}}
  \put(113,10.5){\line(1,0){51}}}
\end{picture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> formulas/sp121131141151a.tex <==
% latex kernelSetPartition [1,1,1,2,2,2,3,3,3,3,3,4,4,4]
\begin{picture}(80,3.5)(1,0)
\put(2,0){\line(0,1){4.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
%\put(38,0){\line(0,1){4.5}}
\put(43,0){$\cdots$}
%\put(44,0){\line(0,1){4.5}}
%\put(50,0){\line(0,1){4.5}}
%\put(56,0){\line(0,1){4.5}}
%\put(62,0){\line(0,1){4.5}}
\put(68,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){4.5}}
\put(2,4.5){\line(1,0){12}}
\put(20,4.5){\line(1,0){12}}
%\put(38,4.5){\line(1,0){24}}
\put(68,4.5){\line(1,0){12}}
\end{picture}


==> formulas/sp121131141151a0.tex <==
% latex kernelSetPartition [1,11,2,2,12,3,3,13,13,13,4,4,14,1]
\begin{picture}(80,6.5)(1,0)
\put(2,0){\line(0,1){7.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){4.5}}
\put(20,0){\line(0,1){4.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){4.5}}
\put(38,0){\line(0,1){4.5}}
\put(43,0){$\cdots$}
\put(43,6.7){$\ldots$}
%\put(44,0){\line(0,1){4.5}}
%\put(50,0){\line(0,1){4.5}}
%\put(56,0){\line(0,1){4.5}}
\put(62,0){\line(0,1){4.5}}
\put(68,0){\line(0,1){4.5}}
\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){7.5}}
\put(8,4.5){\line(1,0){0}}
\put(14,4.5){\line(1,0){6}}
\put(26,4.5){\line(1,0){0}}
\put(32,4.5){\line(1,0){6}}
%\put(44,4.5){\line(1,0){12}}
\put(62,4.5){\line(1,0){6}}
\put(74,4.5){\line(1,0){0}}
\put(2,7.5){\line(1,0){40}}
\put(58,7.5){\line(1,0){22}}
\end{picture}


==> formulas/sp121131141151a1.tex <==
% latex kernelSetPartition [1,2,1,1,3,1,1,4,4,4,1,1,5,1]
\begin{picture}(80,6.5)(1,0)
\put(2,0){\line(0,1){7.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){7.5}}
\put(20,0){\line(0,1){7.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){7.5}}
\put(38,0){\line(0,1){7.5}}
\put(43,0){$\cdots$}
\put(43,6.7){$\ldots$}
%\put(44,0){\line(0,1){4.5}}
%\put(50,0){\line(0,1){4.5}}
%\put(56,0){\line(0,1){4.5}}
\put(62,0){\line(0,1){7.5}}
\put(68,0){\line(0,1){7.5}}
\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){7.5}}
\put(8,4.5){\line(1,0){0}}
\put(26,4.5){\line(1,0){0}}
%\put(44,4.5){\line(1,0){12}}
\put(74,4.5){\line(1,0){0}}
\put(2,7.5){\line(1,0){40}}
\put(58,7.5){\line(1,0){22}}
\end{picture}


==> formulas/sp121131141151a11.tex <==
% latex kernelSetPartition [1,2,1,1,3,1,1,4,4,4,1,1,5,1]
\begin{picture}(80,6.5)(1,0)
\put(2,0){\line(0,1){7.5}}
\put(8,0){\line(0,1){4.5}}
\put(14,0){\line(0,1){7.5}}
\put(20,0){\line(0,1){7.5}}
\put(26,0){\line(0,1){4.5}}
\put(32,0){\line(0,1){7.5}}
\put(38,0){\line(0,1){7.5}}
\put(43,0){$\ldots$}
\put(43,7){$\ldots$}
\put(43,3.5){$\ldots$}
%\put(44,0){\line(0,1){4.5}}
%\put(50,0){\line(0,1){4.5}}
%\put(56,0){\line(0,1){4.5}}
\put(62,0){\line(0,1){7.5}}
\put(68,0){\line(0,1){7.5}}
\put(74,0){\line(0,1){4.5}}
\put(80,0){\line(0,1){7.5}}
\put(8,4.5){\line(1,0){0}}
\put(26,4.5){\line(1,0){0}}
%\put(44,4.5){\line(1,0){12}}
\put(74,4.5){\line(1,0){0}}
\put(2,7.5){\line(1,0){40}}
\put(8,4.5){\line(1,0){34}}
\put(58,4.5){\line(1,0){16}}
\put(58,7.5){\line(1,0){22}}
\end{picture}


==> formulas/type1_pi12211331144554.tex <==
%tikz kernelSetPartition [1,2,2,1,1,3,3,1,1,4,4,5,5,4]
\begin{tikzpicture}[scale=0.05]
\draw (2,0)--(2,7.5);
\draw (8,0)--(8,4.5);
\draw (14,0)--(14,4.5);
\draw (20,0)--(20,7.5);
\draw (26,0)--(26,7.5);
\draw (32,0)--(32,4.5);
\draw (38,0)--(38,4.5);
\draw (44,0)--(44,7.5);
\draw (50,0)--(50,7.5);
\draw (56,0)--(56,7.5);
\draw (62,0)--(62,7.5);
\draw (68,0)--(68,4.5);
\draw (74,0)--(74,4.5);
\draw (80,0)--(80,7.5);
\draw (8,4.5)--(14,4.5);
\draw (32,4.5)--(38,4.5);
\draw (2,7.5)--(50,7.5);
\draw (68,4.5)--(74,4.5);
\draw (56,7.5)--(80,7.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%tikz kernelSetPartition [1,1,2,2,3,3,4,4,5,5,6,6,7,7]

\draw (2,-9)--(2,-4.5);
\draw (8,-9)--(8,-4.5);
\draw (14,-9)--(14,-4.5);
\draw (20,-9)--(20,-4.5);
\draw (26,-9)--(26,-4.5);
\draw (32,-9)--(32,-4.5);
\draw (38,-9)--(38,-4.5);
\draw (44,-9)--(44,-4.5);
\draw[thline] (50,-9)--(50,-4.5);
\draw[thline] (56,-9)--(56,-4.5);
\draw (62,-9)--(62,-4.5);
\draw (68,-9)--(68,-4.5);
\draw (74,-9)--(74,-4.5);
\draw (80,-9)--(80,-4.5);
\draw (2,-4.5)--(8,-4.5);
\draw (14,-4.5)--(20,-4.5);
\draw (26,-4.5)--(32,-4.5);
\draw (38,-4.5)--(44,-4.5);
\draw[thline] (50,-4.5)--(56,-4.5);
\draw (62,-4.5)--(68,-4.5);
\draw (74,-4.5)--(80,-4.5);
\end{tikzpicture}
